Adversarial Generalized Method of Moments

We provide an approach for learning deep neural net representations of models described via conditional moment restrictions. Conditional moment restrictions are widely used, as they are the language by which social scientists describe the assumptions they make to enable causal inference. We formulate the problem of estimating the underling model as a zero-sum game between a modeler and an adversary and apply adversarial training. Our approach is similar in nature to Generative Adversarial Networks (GAN), though here the modeler is learning a representation of a function that satisfies a continuum of moment conditions and the adversary is identifying violating moments. We outline ways of constructing effective adversaries in practice, including kernels centered by k-means clustering, and random forests. We examine the practical performance of our approach in the setting of non-parametric instrumental variable regression.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.78 {\tiny (0.46, 0.92) } }&-0.09 {\tiny (-0.44, 0.11) }&-0.44 {\tiny (-0.78, -0.20) }&-0.47 {\tiny (-0.81, -0.23) }&-2.77 {\tiny (-3.27, -2.20) }&-2.42 {\tiny (-3.36, -1.66) }\\
2dpoly & {\bf 0.96 {\tiny (0.89, 0.98) } }&0.37 {\tiny (0.18, 0.51) }&0.38 {\tiny (0.18, 0.52) }&0.35 {\tiny (0.15, 0.49) }&0.67 {\tiny (0.58, 0.72) }&0.66 {\tiny (0.56, 0.74) }\\
sigmoid & {\bf 0.88 {\tiny (0.56, 0.97) } }&0.50 {\tiny (0.28, 0.69) }&0.20 {\tiny (0.13, 0.28) }&0.88 {\tiny (0.77, 0.95) }&-0.91 {\tiny (-1.15, -0.59) }&-1.12 {\tiny (-1.73, -0.62) }\\
step & {\bf 0.61 {\tiny (0.34, 0.76) } }&0.36 {\tiny (0.19, 0.49) }&0.10 {\tiny (0.05, 0.15) }&0.60 {\tiny (0.52, 0.67) }&-0.54 {\tiny (-0.75, -0.30) }&-0.68 {\tiny (-1.11, -0.27) }\\
3dpoly & 0.02 {\tiny (-1.86, 0.71) }&-1.02 {\tiny (-2.27, -0.43) }&-0.21 {\tiny (-1.01, 0.22) }&-12.04 {\tiny (-18.23, -7.07) }&{\bf 0.38 {\tiny (0.15, 0.59) } }&0.26 {\tiny (-0.27, 0.58) }\\
sin & {\bf 0.88 {\tiny (0.56, 0.98) } }&0.40 {\tiny (0.24, 0.57) }&0.10 {\tiny (0.03, 0.16) }&0.72 {\tiny (0.58, 0.82) }&-0.50 {\tiny (-0.73, -0.23) }&-0.80 {\tiny (-1.28, -0.41) }\\
linear & 0.97 {\tiny (0.88, 0.99) }&0.67 {\tiny (0.49, 0.79) }&0.38 {\tiny (0.31, 0.47) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.00 {\tiny (-0.14, 0.14) }&0.00 {\tiny (-0.29, 0.24) }\\
rand\_pw & {\bf 0.84 {\tiny (-0.01, 0.98) } }&0.34 {\tiny (-0.36, 0.70) }&0.20 {\tiny (-0.43, 0.43) }&0.54 {\tiny (-0.93, 0.98) }&0.26 {\tiny (-4.29, 0.88) }&0.43 {\tiny (-3.39, 0.90) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.89 {\tiny (0.72, 0.96) } }&0.53 {\tiny (0.25, 0.68) }&0.57 {\tiny (0.38, 0.69) }&-0.46 {\tiny (-0.77, -0.24) }&-0.20 {\tiny (-0.56, 0.08) }&0.07 {\tiny (-0.55, 0.36) }\\
2dpoly & {\bf 0.99 {\tiny (0.95, 1.00) } }&0.85 {\tiny (0.76, 0.91) }&0.53 {\tiny (0.40, 0.59) }&0.28 {\tiny (0.08, 0.42) }&0.91 {\tiny (0.89, 0.94) }&0.90 {\tiny (0.84, 0.95) }\\
sigmoid & {\bf 0.94 {\tiny (0.82, 0.98) } }&0.87 {\tiny (0.73, 0.96) }&0.16 {\tiny (0.11, 0.21) }&0.87 {\tiny (0.80, 0.93) }&0.51 {\tiny (0.33, 0.67) }&0.38 {\tiny (-0.00, 0.66) }\\
step & {\bf 0.79 {\tiny (0.65, 0.87) } }&0.66 {\tiny (0.53, 0.79) }&0.08 {\tiny (0.05, 0.11) }&0.60 {\tiny (0.54, 0.66) }&0.42 {\tiny (0.26, 0.53) }&0.44 {\tiny (0.12, 0.62) }\\
3dpoly & 0.87 {\tiny (0.75, 0.95) }&-0.19 {\tiny (-1.33, 0.43) }&0.22 {\tiny (-0.10, 0.48) }&-11.61 {\tiny (-18.61, -6.98) }&{\bf 0.88 {\tiny (0.81, 0.93) } }&0.79 {\tiny (0.33, 0.93) }\\
sin & {\bf 0.95 {\tiny (0.84, 0.98) } }&0.78 {\tiny (0.64, 0.91) }&0.04 {\tiny (-0.01, 0.08) }&0.66 {\tiny (0.55, 0.74) }&0.67 {\tiny (0.52, 0.78) }&0.47 {\tiny (0.09, 0.77) }\\
linear & 0.98 {\tiny (0.93, 0.99) }&0.95 {\tiny (0.87, 0.98) }&0.35 {\tiny (0.29, 0.40) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.73 {\tiny (0.65, 0.81) }&0.71 {\tiny (0.57, 0.84) }\\
rand\_pw & {\bf 0.93 {\tiny (0.55, 0.99) } }&0.77 {\tiny (0.16, 0.96) }&0.29 {\tiny (-0.12, 0.64) }&0.54 {\tiny (-0.89, 0.98) }&0.66 {\tiny (-0.78, 0.95) }&0.83 {\tiny (-0.04, 0.97) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.95 {\tiny (0.87, 0.98) } }&0.83 {\tiny (0.68, 0.93) }&0.76 {\tiny (0.69, 0.81) }&-0.47 {\tiny (-0.70, -0.28) }&0.66 {\tiny (0.53, 0.73) }&0.91 {\tiny (0.78, 0.97) }\\
2dpoly & 0.99 {\tiny (0.99, 1.00) }&0.95 {\tiny (0.88, 0.98) }&0.52 {\tiny (0.40, 0.60) }&0.08 {\tiny (-0.11, 0.25) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & {\bf 0.96 {\tiny (0.90, 0.99) } }&0.96 {\tiny (0.86, 0.99) }&0.14 {\tiny (0.09, 0.19) }&0.85 {\tiny (0.78, 0.90) }&0.95 {\tiny (0.91, 0.96) }&0.94 {\tiny (0.83, 0.98) }\\
step & {\bf 0.88 {\tiny (0.83, 0.92) } }&0.81 {\tiny (0.71, 0.87) }&0.08 {\tiny (0.04, 0.11) }&0.61 {\tiny (0.54, 0.67) }&0.72 {\tiny (0.69, 0.74) }&0.85 {\tiny (0.76, 0.93) }\\
3dpoly & 0.99 {\tiny (0.97, 1.00) }&0.63 {\tiny (-0.24, 0.88) }&0.63 {\tiny (0.49, 0.72) }&-9.00 {\tiny (-13.68, -5.62) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.95 {\tiny (0.62, 0.99) }\\
sin & {\bf 0.96 {\tiny (0.89, 0.98) } }&0.91 {\tiny (0.79, 0.96) }&-0.01 {\tiny (-0.05, 0.02) }&0.49 {\tiny (0.37, 0.61) }&0.94 {\tiny (0.89, 0.96) }&0.93 {\tiny (0.81, 0.97) }\\
linear & 0.99 {\tiny (0.96, 0.99) }&0.98 {\tiny (0.94, 0.99) }&0.33 {\tiny (0.28, 0.39) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.93, 0.99) }\\
rand\_pw & {\bf 0.97 {\tiny (0.85, 1.00) } }&0.92 {\tiny (0.59, 0.98) }&0.39 {\tiny (-0.25, 0.72) }&0.49 {\tiny (-1.11, 0.98) }&0.81 {\tiny (-0.01, 0.99) }&0.96 {\tiny (0.81, 0.99) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.66 {\tiny (0.31, 0.87) } }&-0.09 {\tiny (-0.43, 0.11) }&-0.45 {\tiny (-0.79, -0.17) }&-0.46 {\tiny (-0.81, -0.27) }&-2.67 {\tiny (-3.44, -2.23) }&-2.39 {\tiny (-3.25, -1.59) }\\
2dpoly & {\bf 0.94 {\tiny (0.87, 0.98) } }&0.34 {\tiny (0.20, 0.49) }&0.36 {\tiny (0.11, 0.53) }&0.35 {\tiny (0.18, 0.46) }&0.67 {\tiny (0.58, 0.73) }&0.67 {\tiny (0.56, 0.76) }\\
sigmoid & 0.81 {\tiny (0.48, 0.94) }&0.52 {\tiny (0.30, 0.74) }&0.21 {\tiny (0.12, 0.27) }&{\bf 0.89 {\tiny (0.78, 0.95) } }&-0.87 {\tiny (-1.17, -0.63) }&-1.11 {\tiny (-1.76, -0.60) }\\
step & 0.46 {\tiny (0.11, 0.66) }&0.35 {\tiny (0.21, 0.48) }&0.11 {\tiny (0.05, 0.15) }&{\bf 0.61 {\tiny (0.50, 0.68) } }&-0.51 {\tiny (-0.75, -0.33) }&-0.62 {\tiny (-1.21, -0.27) }\\
3dpoly & -2.19 {\tiny (-4.30, -0.41) }&-1.11 {\tiny (-2.28, -0.37) }&-0.21 {\tiny (-1.24, 0.23) }&-11.60 {\tiny (-18.00, -7.49) }&{\bf 0.41 {\tiny (0.03, 0.60) } }&0.31 {\tiny (-0.23, 0.63) }\\
sin & {\bf 0.82 {\tiny (0.45, 0.95) } }&0.42 {\tiny (0.23, 0.60) }&0.11 {\tiny (0.03, 0.16) }&0.73 {\tiny (0.57, 0.83) }&-0.47 {\tiny (-0.72, -0.27) }&-0.83 {\tiny (-1.34, -0.25) }\\
linear & 0.96 {\tiny (0.88, 0.99) }&0.67 {\tiny (0.52, 0.81) }&0.40 {\tiny (0.31, 0.47) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.03 {\tiny (-0.16, 0.14) }&0.02 {\tiny (-0.26, 0.25) }\\
rand\_pw & {\bf 0.61 {\tiny (-0.74, 0.94) } }&0.31 {\tiny (-0.33, 0.68) }&0.19 {\tiny (-0.37, 0.44) }&0.58 {\tiny (-0.89, 0.98) }&0.24 {\tiny (-4.09, 0.89) }&0.43 {\tiny (-3.71, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.84 {\tiny (0.64, 0.94) } }&0.56 {\tiny (0.32, 0.68) }&0.60 {\tiny (0.38, 0.71) }&-0.44 {\tiny (-0.72, -0.28) }&-0.23 {\tiny (-0.59, 0.13) }&-0.02 {\tiny (-0.46, 0.38) }\\
2dpoly & {\bf 0.97 {\tiny (0.92, 0.98) } }&0.83 {\tiny (0.69, 0.91) }&0.51 {\tiny (0.40, 0.61) }&0.27 {\tiny (0.10, 0.41) }&0.91 {\tiny (0.88, 0.94) }&0.91 {\tiny (0.85, 0.95) }\\
sigmoid & {\bf 0.89 {\tiny (0.71, 0.97) } }&0.86 {\tiny (0.70, 0.97) }&0.17 {\tiny (0.11, 0.23) }&0.88 {\tiny (0.80, 0.93) }&0.50 {\tiny (0.31, 0.67) }&0.33 {\tiny (-0.05, 0.63) }\\
step & 0.65 {\tiny (0.46, 0.77) }&{\bf 0.67 {\tiny (0.46, 0.75) } }&0.09 {\tiny (0.05, 0.12) }&0.61 {\tiny (0.54, 0.66) }&0.40 {\tiny (0.26, 0.52) }&0.40 {\tiny (0.16, 0.64) }\\
3dpoly & 0.51 {\tiny (-0.22, 0.82) }&-0.06 {\tiny (-0.98, 0.36) }&0.28 {\tiny (-0.14, 0.52) }&-10.75 {\tiny (-16.15, -6.68) }&{\bf 0.88 {\tiny (0.81, 0.93) } }&0.83 {\tiny (0.34, 0.94) }\\
sin & {\bf 0.88 {\tiny (0.67, 0.97) } }&0.79 {\tiny (0.62, 0.89) }&0.04 {\tiny (-0.00, 0.08) }&0.67 {\tiny (0.56, 0.76) }&0.65 {\tiny (0.49, 0.80) }&0.48 {\tiny (0.12, 0.72) }\\
linear & 0.98 {\tiny (0.93, 1.00) }&0.95 {\tiny (0.88, 0.98) }&0.36 {\tiny (0.29, 0.41) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.73 {\tiny (0.64, 0.81) }&0.70 {\tiny (0.53, 0.83) }\\
rand\_pw & {\bf 0.87 {\tiny (0.24, 0.98) } }&0.72 {\tiny (0.23, 0.95) }&0.29 {\tiny (-0.12, 0.69) }&0.55 {\tiny (-1.02, 0.98) }&0.66 {\tiny (-0.86, 0.96) }&0.80 {\tiny (0.11, 0.96) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.91 {\tiny (0.79, 0.97) } }&0.83 {\tiny (0.62, 0.92) }&0.77 {\tiny (0.68, 0.82) }&-0.43 {\tiny (-0.74, -0.27) }&0.65 {\tiny (0.55, 0.74) }&0.89 {\tiny (0.79, 0.96) }\\
2dpoly & 0.98 {\tiny (0.95, 0.99) }&0.95 {\tiny (0.82, 0.98) }&0.52 {\tiny (0.39, 0.62) }&0.09 {\tiny (-0.11, 0.25) }&{\bf 0.99 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.92 {\tiny (0.80, 0.98) }&{\bf 0.95 {\tiny (0.88, 0.99) } }&0.15 {\tiny (0.09, 0.20) }&0.86 {\tiny (0.79, 0.90) }&0.95 {\tiny (0.91, 0.96) }&0.92 {\tiny (0.79, 0.98) }\\
step & 0.75 {\tiny (0.60, 0.82) }&0.80 {\tiny (0.69, 0.85) }&0.08 {\tiny (0.04, 0.11) }&0.61 {\tiny (0.54, 0.66) }&0.72 {\tiny (0.69, 0.74) }&{\bf 0.83 {\tiny (0.71, 0.91) } }\\
3dpoly & 0.85 {\tiny (0.51, 0.91) }&0.69 {\tiny (-0.06, 0.88) }&0.65 {\tiny (0.47, 0.76) }&-8.39 {\tiny (-12.35, -5.19) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.96 {\tiny (0.72, 1.00) }\\
sin & 0.90 {\tiny (0.72, 0.96) }&0.89 {\tiny (0.74, 0.96) }&-0.01 {\tiny (-0.04, 0.02) }&0.50 {\tiny (0.36, 0.60) }&{\bf 0.94 {\tiny (0.89, 0.96) } }&0.93 {\tiny (0.82, 0.98) }\\
linear & 0.99 {\tiny (0.95, 1.00) }&0.98 {\tiny (0.91, 0.99) }&0.34 {\tiny (0.28, 0.39) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.93, 0.99) }\\
rand\_pw & 0.93 {\tiny (0.42, 0.99) }&0.89 {\tiny (0.52, 0.99) }&0.38 {\tiny (-0.19, 0.75) }&0.43 {\tiny (-1.04, 0.98) }&0.83 {\tiny (0.00, 0.99) }&{\bf 0.95 {\tiny (0.84, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.69 {\tiny (0.45, 0.86) } }&-0.08 {\tiny (-0.49, 0.15) }&-0.43 {\tiny (-0.82, -0.18) }&-0.47 {\tiny (-0.83, -0.25) }&-2.71 {\tiny (-3.36, -2.16) }&-2.38 {\tiny (-3.30, -1.79) }\\
2dpoly & {\bf 0.94 {\tiny (0.85, 0.97) } }&0.33 {\tiny (0.14, 0.47) }&0.38 {\tiny (0.08, 0.51) }&0.34 {\tiny (0.17, 0.46) }&0.66 {\tiny (0.59, 0.73) }&0.66 {\tiny (0.57, 0.74) }\\
sigmoid & 0.81 {\tiny (0.58, 0.93) }&0.53 {\tiny (0.35, 0.72) }&0.21 {\tiny (0.13, 0.27) }&{\bf 0.89 {\tiny (0.76, 0.94) } }&-0.85 {\tiny (-1.14, -0.55) }&-1.06 {\tiny (-1.88, -0.63) }\\
step & 0.47 {\tiny (0.17, 0.66) }&0.36 {\tiny (0.22, 0.50) }&0.11 {\tiny (0.05, 0.14) }&{\bf 0.61 {\tiny (0.50, 0.67) } }&-0.50 {\tiny (-0.73, -0.29) }&-0.59 {\tiny (-1.13, -0.27) }\\
3dpoly & -2.57 {\tiny (-4.99, -0.49) }&-1.01 {\tiny (-2.43, -0.36) }&-0.20 {\tiny (-1.06, 0.14) }&-12.09 {\tiny (-17.91, -7.42) }&{\bf 0.39 {\tiny (0.09, 0.59) } }&0.26 {\tiny (-0.47, 0.62) }\\
sin & {\bf 0.82 {\tiny (0.58, 0.96) } }&0.42 {\tiny (0.25, 0.56) }&0.11 {\tiny (0.03, 0.16) }&0.73 {\tiny (0.56, 0.82) }&-0.45 {\tiny (-0.72, -0.20) }&-0.81 {\tiny (-1.33, -0.36) }\\
linear & 0.97 {\tiny (0.92, 0.99) }&0.67 {\tiny (0.48, 0.80) }&0.39 {\tiny (0.32, 0.46) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.01 {\tiny (-0.14, 0.14) }&0.00 {\tiny (-0.23, 0.28) }\\
rand\_pw & {\bf 0.62 {\tiny (-0.69, 0.93) } }&0.34 {\tiny (-0.26, 0.69) }&0.18 {\tiny (-0.24, 0.45) }&0.55 {\tiny (-0.87, 0.98) }&0.25 {\tiny (-3.86, 0.88) }&0.47 {\tiny (-3.21, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.84 {\tiny (0.62, 0.92) } }&0.53 {\tiny (0.31, 0.68) }&0.57 {\tiny (0.39, 0.71) }&-0.46 {\tiny (-0.83, -0.25) }&-0.19 {\tiny (-0.55, 0.07) }&0.00 {\tiny (-0.39, 0.38) }\\
2dpoly & {\bf 0.96 {\tiny (0.90, 0.98) } }&0.84 {\tiny (0.73, 0.90) }&0.51 {\tiny (0.39, 0.58) }&0.26 {\tiny (0.11, 0.39) }&0.91 {\tiny (0.87, 0.94) }&0.91 {\tiny (0.86, 0.94) }\\
sigmoid & {\bf 0.89 {\tiny (0.69, 0.95) } }&0.87 {\tiny (0.71, 0.97) }&0.17 {\tiny (0.10, 0.22) }&0.88 {\tiny (0.78, 0.92) }&0.52 {\tiny (0.33, 0.67) }&0.39 {\tiny (-0.03, 0.69) }\\
step & 0.62 {\tiny (0.43, 0.76) }&{\bf 0.66 {\tiny (0.53, 0.76) } }&0.09 {\tiny (0.05, 0.12) }&0.61 {\tiny (0.53, 0.66) }&0.42 {\tiny (0.27, 0.53) }&0.40 {\tiny (0.13, 0.64) }\\
3dpoly & 0.35 {\tiny (-1.10, 0.78) }&-0.21 {\tiny (-0.97, 0.31) }&0.28 {\tiny (-0.11, 0.46) }&-10.75 {\tiny (-17.88, -7.58) }&{\bf 0.89 {\tiny (0.82, 0.93) } }&0.81 {\tiny (0.35, 0.93) }\\
sin & {\bf 0.86 {\tiny (0.68, 0.95) } }&0.80 {\tiny (0.66, 0.91) }&0.04 {\tiny (-0.01, 0.08) }&0.67 {\tiny (0.52, 0.75) }&0.68 {\tiny (0.51, 0.81) }&0.48 {\tiny (0.12, 0.78) }\\
linear & 0.98 {\tiny (0.93, 1.00) }&0.94 {\tiny (0.85, 0.98) }&0.35 {\tiny (0.26, 0.40) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.74 {\tiny (0.65, 0.81) }&0.71 {\tiny (0.58, 0.85) }\\
rand\_pw & {\bf 0.84 {\tiny (0.02, 0.98) } }&0.73 {\tiny (0.14, 0.95) }&0.31 {\tiny (-0.12, 0.64) }&0.51 {\tiny (-0.82, 0.98) }&0.70 {\tiny (-0.67, 0.95) }&0.82 {\tiny (-0.20, 0.97) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & 0.90 {\tiny (0.75, 0.96) }&0.79 {\tiny (0.62, 0.88) }&0.75 {\tiny (0.70, 0.81) }&-0.47 {\tiny (-0.75, -0.28) }&0.66 {\tiny (0.56, 0.72) }&{\bf 0.91 {\tiny (0.78, 0.98) } }\\
2dpoly & 0.96 {\tiny (0.92, 0.99) }&0.94 {\tiny (0.83, 0.97) }&0.55 {\tiny (0.43, 0.69) }&0.07 {\tiny (-0.08, 0.21) }&{\bf 0.99 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.90 {\tiny (0.75, 0.97) }&0.94 {\tiny (0.88, 0.99) }&0.14 {\tiny (0.08, 0.18) }&0.85 {\tiny (0.77, 0.90) }&{\bf 0.95 {\tiny (0.91, 0.96) } }&0.93 {\tiny (0.83, 0.98) }\\
step & 0.69 {\tiny (0.51, 0.81) }&0.78 {\tiny (0.65, 0.85) }&0.07 {\tiny (0.04, 0.10) }&0.61 {\tiny (0.53, 0.65) }&0.72 {\tiny (0.68, 0.74) }&{\bf 0.85 {\tiny (0.74, 0.92) } }\\
3dpoly & 0.84 {\tiny (0.37, 0.92) }&0.67 {\tiny (-0.08, 0.86) }&0.67 {\tiny (0.52, 0.76) }&-9.21 {\tiny (-14.50, -6.17) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.94 {\tiny (0.41, 1.00) }\\
sin & 0.84 {\tiny (0.67, 0.93) }&0.88 {\tiny (0.75, 0.97) }&-0.01 {\tiny (-0.05, 0.02) }&0.49 {\tiny (0.34, 0.60) }&{\bf 0.94 {\tiny (0.87, 0.96) } }&0.92 {\tiny (0.80, 0.98) }\\
linear & 0.99 {\tiny (0.96, 1.00) }&0.98 {\tiny (0.93, 0.99) }&0.33 {\tiny (0.28, 0.41) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.93, 0.99) }\\
rand\_pw & 0.91 {\tiny (0.12, 0.98) }&0.88 {\tiny (0.45, 0.98) }&0.41 {\tiny (-0.20, 0.74) }&0.42 {\tiny (-1.03, 0.98) }&0.81 {\tiny (-0.03, 0.99) }&{\bf 0.96 {\tiny (0.69, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.65 {\tiny (0.32, 0.92) } }&-0.06 {\tiny (-0.39, 0.19) }&-0.45 {\tiny (-0.76, -0.08) }&-0.48 {\tiny (-0.82, -0.25) }&-2.78 {\tiny (-3.40, -2.18) }&-2.50 {\tiny (-3.29, -1.91) }\\
2dpoly & {\bf 0.91 {\tiny (0.84, 0.96) } }&0.37 {\tiny (0.20, 0.49) }&0.40 {\tiny (0.18, 0.50) }&0.34 {\tiny (0.14, 0.47) }&0.67 {\tiny (0.59, 0.72) }&0.67 {\tiny (0.55, 0.74) }\\
sigmoid & 0.83 {\tiny (0.58, 0.96) }&0.57 {\tiny (0.39, 0.75) }&0.21 {\tiny (0.14, 0.29) }&{\bf 0.89 {\tiny (0.76, 0.95) } }&-0.87 {\tiny (-1.18, -0.59) }&-1.12 {\tiny (-1.74, -0.59) }\\
step & 0.49 {\tiny (0.18, 0.68) }&0.39 {\tiny (0.27, 0.53) }&0.11 {\tiny (0.07, 0.16) }&{\bf 0.62 {\tiny (0.49, 0.67) } }&-0.53 {\tiny (-0.75, -0.29) }&-0.62 {\tiny (-1.13, -0.16) }\\
3dpoly & -2.37 {\tiny (-5.82, -0.46) }&-1.22 {\tiny (-2.17, -0.34) }&-0.34 {\tiny (-1.25, 0.19) }&-12.02 {\tiny (-18.81, -8.05) }&{\bf 0.40 {\tiny (0.10, 0.58) } }&0.29 {\tiny (-0.24, 0.59) }\\
sin & {\bf 0.89 {\tiny (0.71, 0.97) } }&0.48 {\tiny (0.32, 0.65) }&0.11 {\tiny (0.05, 0.18) }&0.74 {\tiny (0.58, 0.83) }&-0.48 {\tiny (-0.74, -0.21) }&-0.86 {\tiny (-1.48, -0.37) }\\
linear & 0.97 {\tiny (0.89, 0.99) }&0.72 {\tiny (0.51, 0.87) }&0.40 {\tiny (0.32, 0.46) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&0.00 {\tiny (-0.16, 0.13) }&0.01 {\tiny (-0.25, 0.23) }\\
rand\_pw & 0.56 {\tiny (-0.91, 0.94) }&0.36 {\tiny (-0.42, 0.72) }&0.19 {\tiny (-0.43, 0.45) }&{\bf 0.58 {\tiny (-0.91, 0.99) } }&0.25 {\tiny (-3.70, 0.89) }&0.45 {\tiny (-2.79, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.79 {\tiny (0.54, 0.94) } }&0.50 {\tiny (0.29, 0.68) }&0.56 {\tiny (0.36, 0.70) }&-0.45 {\tiny (-0.78, -0.25) }&-0.22 {\tiny (-0.55, 0.08) }&0.04 {\tiny (-0.39, 0.42) }\\
2dpoly & {\bf 0.95 {\tiny (0.90, 0.98) } }&0.83 {\tiny (0.74, 0.89) }&0.51 {\tiny (0.41, 0.60) }&0.26 {\tiny (0.11, 0.41) }&0.91 {\tiny (0.88, 0.94) }&0.91 {\tiny (0.85, 0.95) }\\
sigmoid & 0.87 {\tiny (0.62, 0.95) }&{\bf 0.88 {\tiny (0.73, 0.94) } }&0.16 {\tiny (0.11, 0.23) }&0.88 {\tiny (0.78, 0.92) }&0.51 {\tiny (0.34, 0.67) }&0.37 {\tiny (-0.10, 0.65) }\\
step & 0.58 {\tiny (0.26, 0.72) }&{\bf 0.66 {\tiny (0.55, 0.77) } }&0.08 {\tiny (0.05, 0.12) }&0.61 {\tiny (0.52, 0.66) }&0.42 {\tiny (0.30, 0.53) }&0.42 {\tiny (0.12, 0.58) }\\
3dpoly & -0.51 {\tiny (-2.26, 0.46) }&-0.19 {\tiny (-1.14, 0.35) }&0.23 {\tiny (-0.17, 0.51) }&-11.33 {\tiny (-17.56, -7.67) }&{\bf 0.88 {\tiny (0.81, 0.93) } }&0.78 {\tiny (0.44, 0.92) }\\
sin & {\bf 0.83 {\tiny (0.61, 0.95) } }&0.79 {\tiny (0.61, 0.89) }&0.04 {\tiny (-0.00, 0.09) }&0.66 {\tiny (0.52, 0.75) }&0.67 {\tiny (0.52, 0.80) }&0.47 {\tiny (0.15, 0.74) }\\
linear & 0.98 {\tiny (0.91, 1.00) }&0.95 {\tiny (0.88, 0.99) }&0.34 {\tiny (0.29, 0.41) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.73 {\tiny (0.64, 0.82) }&0.72 {\tiny (0.52, 0.85) }\\
rand\_pw & 0.78 {\tiny (-0.25, 0.97) }&0.73 {\tiny (0.23, 0.95) }&0.32 {\tiny (-0.09, 0.62) }&0.51 {\tiny (-0.96, 0.98) }&0.65 {\tiny (-0.98, 0.96) }&{\bf 0.82 {\tiny (0.15, 0.97) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.88 {\tiny (0.71, 0.97) } }&0.77 {\tiny (0.64, 0.89) }&0.74 {\tiny (0.67, 0.81) }&-0.46 {\tiny (-0.78, -0.25) }&0.64 {\tiny (0.55, 0.73) }&0.87 {\tiny (0.74, 0.97) }\\
2dpoly & 0.96 {\tiny (0.90, 0.98) }&0.93 {\tiny (0.83, 0.98) }&0.59 {\tiny (0.44, 0.69) }&0.08 {\tiny (-0.11, 0.28) }&{\bf 0.99 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.85 {\tiny (0.66, 0.94) }&0.93 {\tiny (0.83, 0.98) }&0.14 {\tiny (0.10, 0.19) }&0.85 {\tiny (0.76, 0.89) }&{\bf 0.95 {\tiny (0.91, 0.96) } }&0.91 {\tiny (0.80, 0.98) }\\
step & 0.56 {\tiny (0.26, 0.77) }&0.77 {\tiny (0.65, 0.83) }&0.07 {\tiny (0.04, 0.11) }&0.61 {\tiny (0.52, 0.66) }&0.72 {\tiny (0.68, 0.74) }&{\bf 0.85 {\tiny (0.71, 0.91) } }\\
3dpoly & 0.57 {\tiny (-0.28, 0.86) }&0.64 {\tiny (-0.26, 0.88) }&0.70 {\tiny (0.54, 0.81) }&-9.28 {\tiny (-13.28, -6.29) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.94 {\tiny (0.37, 0.99) }\\
sin & 0.73 {\tiny (0.52, 0.87) }&0.89 {\tiny (0.75, 0.96) }&-0.01 {\tiny (-0.05, 0.03) }&0.49 {\tiny (0.32, 0.62) }&{\bf 0.94 {\tiny (0.87, 0.96) } }&0.92 {\tiny (0.80, 0.97) }\\
linear & 0.99 {\tiny (0.95, 1.00) }&0.98 {\tiny (0.93, 0.99) }&0.33 {\tiny (0.29, 0.41) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.91, 0.99) }\\
rand\_pw & 0.78 {\tiny (0.01, 0.98) }&0.87 {\tiny (0.47, 0.96) }&0.29 {\tiny (-0.28, 0.67) }&0.39 {\tiny (-1.02, 0.96) }&0.79 {\tiny (-0.06, 0.98) }&{\bf 0.96 {\tiny (0.62, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & -0.17 {\tiny (-1.02, 0.56) }&{\bf -0.01 {\tiny (-0.29, 0.18) } }&-0.40 {\tiny (-0.76, -0.19) }&-0.46 {\tiny (-0.78, -0.23) }&-2.77 {\tiny (-3.29, -2.24) }&-2.50 {\tiny (-3.30, -1.94) }\\
2dpoly & {\bf 0.83 {\tiny (0.69, 0.94) } }&0.43 {\tiny (0.25, 0.55) }&0.41 {\tiny (0.22, 0.52) }&0.35 {\tiny (0.15, 0.50) }&0.67 {\tiny (0.59, 0.73) }&0.66 {\tiny (0.54, 0.74) }\\
sigmoid & 0.60 {\tiny (0.18, 0.87) }&0.81 {\tiny (0.58, 0.94) }&0.25 {\tiny (0.16, 0.32) }&{\bf 0.89 {\tiny (0.80, 0.94) } }&-0.84 {\tiny (-1.18, -0.60) }&-1.15 {\tiny (-1.71, -0.53) }\\
step & 0.46 {\tiny (0.15, 0.67) }&0.59 {\tiny (0.43, 0.70) }&0.13 {\tiny (0.08, 0.18) }&{\bf 0.61 {\tiny (0.53, 0.67) } }&-0.51 {\tiny (-0.79, -0.30) }&-0.70 {\tiny (-1.09, -0.28) }\\
3dpoly & -0.49 {\tiny (-2.07, 0.41) }&-1.30 {\tiny (-2.26, -0.41) }&-0.38 {\tiny (-1.43, 0.18) }&-11.49 {\tiny (-18.81, -7.93) }&{\bf 0.37 {\tiny (0.14, 0.58) } }&0.30 {\tiny (-0.20, 0.58) }\\
sin & {\bf 0.83 {\tiny (0.58, 0.97) } }&0.72 {\tiny (0.49, 0.88) }&0.15 {\tiny (0.07, 0.21) }&0.74 {\tiny (0.59, 0.83) }&-0.46 {\tiny (-0.76, -0.18) }&-0.87 {\tiny (-1.40, -0.38) }\\
linear & 0.71 {\tiny (0.45, 0.92) }&0.87 {\tiny (0.74, 0.96) }&0.43 {\tiny (0.34, 0.49) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.02 {\tiny (-0.16, 0.13) }&-0.02 {\tiny (-0.35, 0.28) }\\
rand\_pw & {\bf 0.66 {\tiny (-1.10, 0.94) } }&0.48 {\tiny (-0.31, 0.80) }&0.22 {\tiny (-0.47, 0.45) }&0.55 {\tiny (-0.94, 0.98) }&0.25 {\tiny (-3.75, 0.89) }&0.49 {\tiny (-2.88, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.63 {\tiny (0.21, 0.89) } }&0.54 {\tiny (0.23, 0.66) }&0.59 {\tiny (0.39, 0.71) }&-0.46 {\tiny (-0.74, -0.25) }&-0.20 {\tiny (-0.52, 0.04) }&0.04 {\tiny (-0.45, 0.30) }\\
2dpoly & {\bf 0.92 {\tiny (0.83, 0.97) } }&0.83 {\tiny (0.72, 0.89) }&0.52 {\tiny (0.42, 0.62) }&0.28 {\tiny (0.04, 0.42) }&0.92 {\tiny (0.88, 0.94) }&0.91 {\tiny (0.84, 0.95) }\\
sigmoid & 0.87 {\tiny (0.69, 0.96) }&{\bf 0.91 {\tiny (0.79, 0.98) } }&0.18 {\tiny (0.11, 0.24) }&0.87 {\tiny (0.80, 0.92) }&0.50 {\tiny (0.32, 0.67) }&0.37 {\tiny (0.03, 0.59) }\\
step & 0.63 {\tiny (0.39, 0.77) }&{\bf 0.69 {\tiny (0.59, 0.77) } }&0.09 {\tiny (0.05, 0.13) }&0.60 {\tiny (0.54, 0.66) }&0.40 {\tiny (0.26, 0.54) }&0.42 {\tiny (0.14, 0.66) }\\
3dpoly & 0.26 {\tiny (-0.89, 0.66) }&-0.32 {\tiny (-1.25, 0.29) }&0.22 {\tiny (-0.13, 0.51) }&-11.29 {\tiny (-17.23, -7.29) }&{\bf 0.88 {\tiny (0.80, 0.93) } }&0.82 {\tiny (0.25, 0.94) }\\
sin & {\bf 0.91 {\tiny (0.78, 0.98) } }&0.84 {\tiny (0.70, 0.92) }&0.05 {\tiny (-0.00, 0.10) }&0.66 {\tiny (0.55, 0.74) }&0.67 {\tiny (0.50, 0.79) }&0.49 {\tiny (0.06, 0.72) }\\
linear & 0.94 {\tiny (0.83, 0.99) }&0.97 {\tiny (0.90, 0.99) }&0.36 {\tiny (0.28, 0.43) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.74 {\tiny (0.66, 0.81) }&0.71 {\tiny (0.54, 0.85) }\\
rand\_pw & 0.78 {\tiny (-0.32, 0.97) }&0.72 {\tiny (0.11, 0.93) }&0.33 {\tiny (-0.11, 0.66) }&0.50 {\tiny (-0.84, 0.98) }&0.66 {\tiny (-0.78, 0.96) }&{\bf 0.80 {\tiny (-0.16, 0.96) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & 0.84 {\tiny (0.66, 0.94) }&0.77 {\tiny (0.56, 0.88) }&0.75 {\tiny (0.68, 0.81) }&-0.48 {\tiny (-0.72, -0.28) }&0.66 {\tiny (0.57, 0.73) }&{\bf 0.91 {\tiny (0.78, 0.97) } }\\
2dpoly & 0.95 {\tiny (0.87, 0.99) }&0.94 {\tiny (0.83, 0.97) }&0.63 {\tiny (0.48, 0.75) }&0.08 {\tiny (-0.15, 0.26) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.85 {\tiny (0.58, 0.96) }&0.95 {\tiny (0.87, 0.99) }&0.14 {\tiny (0.09, 0.19) }&0.84 {\tiny (0.78, 0.89) }&{\bf 0.95 {\tiny (0.90, 0.96) } }&0.93 {\tiny (0.82, 0.98) }\\
step & 0.59 {\tiny (0.24, 0.80) }&0.77 {\tiny (0.64, 0.84) }&0.07 {\tiny (0.03, 0.11) }&0.60 {\tiny (0.54, 0.65) }&0.72 {\tiny (0.69, 0.74) }&{\bf 0.85 {\tiny (0.75, 0.92) } }\\
3dpoly & 0.76 {\tiny (0.17, 0.90) }&0.55 {\tiny (-0.24, 0.83) }&0.75 {\tiny (0.60, 0.86) }&-8.82 {\tiny (-14.23, -5.54) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.96 {\tiny (0.68, 0.99) }\\
sin & 0.76 {\tiny (0.33, 0.89) }&0.88 {\tiny (0.75, 0.95) }&-0.01 {\tiny (-0.05, 0.02) }&0.50 {\tiny (0.37, 0.58) }&{\bf 0.94 {\tiny (0.88, 0.96) } }&0.93 {\tiny (0.81, 0.98) }\\
linear & 0.98 {\tiny (0.91, 1.00) }&0.98 {\tiny (0.94, 1.00) }&0.36 {\tiny (0.29, 0.47) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.93, 0.99) }\\
rand\_pw & 0.85 {\tiny (-0.64, 0.98) }&0.84 {\tiny (0.20, 0.98) }&0.50 {\tiny (-0.31, 0.71) }&0.20 {\tiny (-0.93, 0.96) }&0.79 {\tiny (-0.09, 0.98) }&{\bf 0.96 {\tiny (0.64, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.79 {\tiny (0.49, 0.93) } }&0.11 {\tiny (-0.09, 0.24) }&-0.16 {\tiny (-0.34, -0.02) }&-0.18 {\tiny (-0.38, -0.06) }&-3.25 {\tiny (-3.77, -2.65) }&-2.90 {\tiny (-3.78, -2.15) }\\
2dpoly & {\bf 0.97 {\tiny (0.91, 0.99) } }&0.49 {\tiny (0.32, 0.60) }&0.47 {\tiny (0.28, 0.59) }&0.56 {\tiny (0.42, 0.65) }&0.67 {\tiny (0.57, 0.72) }&0.66 {\tiny (0.55, 0.74) }\\
sigmoid & {\bf 0.90 {\tiny (0.60, 0.98) } }&0.53 {\tiny (0.30, 0.71) }&0.23 {\tiny (0.16, 0.33) }&0.89 {\tiny (0.79, 0.96) }&-1.16 {\tiny (-1.43, -0.82) }&-1.26 {\tiny (-1.91, -0.75) }\\
step & {\bf 0.67 {\tiny (0.41, 0.79) } }&0.40 {\tiny (0.22, 0.55) }&0.14 {\tiny (0.08, 0.21) }&0.66 {\tiny (0.58, 0.73) }&-1.05 {\tiny (-1.35, -0.74) }&-1.11 {\tiny (-1.63, -0.59) }\\
3dpoly & 0.21 {\tiny (-1.30, 0.78) }&-0.34 {\tiny (-1.31, -0.00) }&0.03 {\tiny (-0.59, 0.40) }&-9.57 {\tiny (-15.19, -5.14) }&{\bf 0.44 {\tiny (0.20, 0.65) } }&0.35 {\tiny (-0.16, 0.65) }\\
sin & {\bf 0.89 {\tiny (0.58, 0.98) } }&0.41 {\tiny (0.25, 0.58) }&0.12 {\tiny (0.04, 0.19) }&0.74 {\tiny (0.59, 0.85) }&-0.67 {\tiny (-0.96, -0.40) }&-0.94 {\tiny (-1.39, -0.55) }\\
linear & 0.97 {\tiny (0.90, 0.99) }&0.67 {\tiny (0.50, 0.79) }&0.43 {\tiny (0.35, 0.52) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.00 {\tiny (-0.14, 0.14) }&0.00 {\tiny (-0.27, 0.25) }\\
rand\_pw & {\bf 0.86 {\tiny (0.04, 0.98) } }&0.41 {\tiny (-0.14, 0.71) }&0.26 {\tiny (-0.15, 0.48) }&0.61 {\tiny (-0.69, 0.99) }&0.26 {\tiny (-3.73, 0.88) }&0.38 {\tiny (-3.61, 0.88) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.90 {\tiny (0.75, 0.97) } }&0.61 {\tiny (0.43, 0.71) }&0.63 {\tiny (0.49, 0.72) }&-0.17 {\tiny (-0.36, -0.05) }&-0.28 {\tiny (-0.67, 0.02) }&-0.08 {\tiny (-0.73, 0.25) }\\
2dpoly & {\bf 0.99 {\tiny (0.96, 1.00) } }&0.89 {\tiny (0.81, 0.93) }&0.56 {\tiny (0.42, 0.64) }&0.51 {\tiny (0.33, 0.61) }&0.91 {\tiny (0.89, 0.94) }&0.91 {\tiny (0.85, 0.95) }\\
sigmoid & {\bf 0.95 {\tiny (0.85, 0.98) } }&0.89 {\tiny (0.75, 0.97) }&0.20 {\tiny (0.14, 0.26) }&0.89 {\tiny (0.82, 0.94) }&0.43 {\tiny (0.21, 0.60) }&0.33 {\tiny (-0.09, 0.64) }\\
step & {\bf 0.81 {\tiny (0.70, 0.88) } }&0.71 {\tiny (0.59, 0.82) }&0.12 {\tiny (0.07, 0.16) }&0.66 {\tiny (0.59, 0.72) }&0.26 {\tiny (0.05, 0.43) }&0.32 {\tiny (-0.05, 0.54) }\\
3dpoly & 0.89 {\tiny (0.78, 0.96) }&0.15 {\tiny (-0.73, 0.59) }&0.37 {\tiny (0.09, 0.59) }&-8.53 {\tiny (-14.56, -4.68) }&{\bf 0.90 {\tiny (0.83, 0.94) } }&0.83 {\tiny (0.46, 0.94) }\\
sin & {\bf 0.95 {\tiny (0.85, 0.98) } }&0.78 {\tiny (0.64, 0.92) }&0.05 {\tiny (-0.01, 0.09) }&0.68 {\tiny (0.57, 0.77) }&0.61 {\tiny (0.42, 0.73) }&0.45 {\tiny (0.05, 0.77) }\\
linear & 0.98 {\tiny (0.94, 0.99) }&0.96 {\tiny (0.87, 0.98) }&0.39 {\tiny (0.32, 0.45) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.73 {\tiny (0.65, 0.81) }&0.72 {\tiny (0.59, 0.85) }\\
rand\_pw & {\bf 0.94 {\tiny (0.62, 0.99) } }&0.80 {\tiny (0.20, 0.96) }&0.35 {\tiny (-0.13, 0.68) }&0.61 {\tiny (-0.79, 0.98) }&0.68 {\tiny (-0.79, 0.95) }&0.82 {\tiny (-0.09, 0.96) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.96 {\tiny (0.89, 0.98) } }&0.86 {\tiny (0.74, 0.95) }&0.78 {\tiny (0.71, 0.83) }&-0.17 {\tiny (-0.35, -0.07) }&0.69 {\tiny (0.57, 0.75) }&0.91 {\tiny (0.77, 0.97) }\\
2dpoly & 1.00 {\tiny (0.99, 1.00) }&0.96 {\tiny (0.90, 0.99) }&0.57 {\tiny (0.43, 0.65) }&0.38 {\tiny (0.21, 0.50) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & {\bf 0.97 {\tiny (0.91, 0.99) } }&0.96 {\tiny (0.87, 0.99) }&0.18 {\tiny (0.11, 0.22) }&0.87 {\tiny (0.81, 0.92) }&0.94 {\tiny (0.90, 0.96) }&0.93 {\tiny (0.85, 0.98) }\\
step & {\bf 0.90 {\tiny (0.84, 0.94) } }&0.85 {\tiny (0.75, 0.90) }&0.11 {\tiny (0.05, 0.15) }&0.67 {\tiny (0.60, 0.72) }&0.75 {\tiny (0.70, 0.77) }&0.86 {\tiny (0.73, 0.94) }\\
3dpoly & 0.99 {\tiny (0.98, 1.00) }&0.72 {\tiny (0.06, 0.92) }&0.71 {\tiny (0.60, 0.79) }&-6.05 {\tiny (-9.81, -3.65) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.96 {\tiny (0.73, 0.99) }\\
sin & {\bf 0.96 {\tiny (0.90, 0.98) } }&0.91 {\tiny (0.78, 0.96) }&-0.01 {\tiny (-0.06, 0.03) }&0.52 {\tiny (0.39, 0.64) }&0.94 {\tiny (0.90, 0.96) }&0.93 {\tiny (0.80, 0.98) }\\
linear & 0.99 {\tiny (0.97, 1.00) }&0.98 {\tiny (0.95, 0.99) }&0.37 {\tiny (0.32, 0.43) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.98 {\tiny (0.94, 1.00) }\\
rand\_pw & {\bf 0.98 {\tiny (0.87, 1.00) } }&0.93 {\tiny (0.59, 0.98) }&0.44 {\tiny (-0.25, 0.74) }&0.54 {\tiny (-0.83, 0.98) }&0.83 {\tiny (0.03, 0.99) }&0.96 {\tiny (0.81, 1.00) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.70 {\tiny (0.39, 0.88) } }&0.12 {\tiny (-0.11, 0.24) }&-0.16 {\tiny (-0.38, 0.00) }&-0.18 {\tiny (-0.39, -0.06) }&-3.13 {\tiny (-4.15, -2.66) }&-2.89 {\tiny (-3.71, -1.97) }\\
2dpoly & {\bf 0.96 {\tiny (0.89, 0.98) } }&0.47 {\tiny (0.36, 0.59) }&0.45 {\tiny (0.30, 0.59) }&0.55 {\tiny (0.42, 0.63) }&0.67 {\tiny (0.57, 0.74) }&0.67 {\tiny (0.55, 0.76) }\\
sigmoid & 0.82 {\tiny (0.57, 0.94) }&0.54 {\tiny (0.33, 0.75) }&0.25 {\tiny (0.14, 0.33) }&{\bf 0.91 {\tiny (0.80, 0.96) } }&-1.13 {\tiny (-1.47, -0.85) }&-1.28 {\tiny (-1.92, -0.78) }\\
step & 0.52 {\tiny (0.18, 0.70) }&0.40 {\tiny (0.26, 0.55) }&0.15 {\tiny (0.08, 0.21) }&{\bf 0.67 {\tiny (0.56, 0.73) } }&-1.04 {\tiny (-1.43, -0.76) }&-1.04 {\tiny (-1.74, -0.58) }\\
3dpoly & -1.46 {\tiny (-3.57, -0.09) }&-0.43 {\tiny (-1.13, 0.08) }&0.03 {\tiny (-0.72, 0.47) }&-9.20 {\tiny (-15.45, -5.27) }&{\bf 0.46 {\tiny (0.07, 0.67) } }&0.36 {\tiny (-0.16, 0.66) }\\
sin & {\bf 0.84 {\tiny (0.47, 0.96) } }&0.42 {\tiny (0.24, 0.61) }&0.13 {\tiny (0.04, 0.20) }&0.75 {\tiny (0.59, 0.85) }&-0.68 {\tiny (-0.97, -0.45) }&-0.95 {\tiny (-1.56, -0.37) }\\
linear & 0.97 {\tiny (0.89, 1.00) }&0.67 {\tiny (0.52, 0.81) }&0.45 {\tiny (0.35, 0.53) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.03 {\tiny (-0.16, 0.14) }&0.01 {\tiny (-0.25, 0.23) }\\
rand\_pw & {\bf 0.68 {\tiny (-0.62, 0.95) } }&0.41 {\tiny (-0.09, 0.70) }&0.26 {\tiny (-0.17, 0.48) }&0.64 {\tiny (-0.71, 0.98) }&0.22 {\tiny (-3.51, 0.88) }&0.41 {\tiny (-3.48, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.85 {\tiny (0.64, 0.94) } }&0.65 {\tiny (0.47, 0.73) }&0.65 {\tiny (0.46, 0.75) }&-0.16 {\tiny (-0.32, -0.07) }&-0.34 {\tiny (-0.68, 0.06) }&-0.15 {\tiny (-0.61, 0.30) }\\
2dpoly & {\bf 0.97 {\tiny (0.94, 0.99) } }&0.87 {\tiny (0.77, 0.93) }&0.55 {\tiny (0.44, 0.65) }&0.50 {\tiny (0.37, 0.61) }&0.91 {\tiny (0.87, 0.94) }&0.91 {\tiny (0.85, 0.95) }\\
sigmoid & {\bf 0.90 {\tiny (0.75, 0.96) } }&0.88 {\tiny (0.74, 0.97) }&0.21 {\tiny (0.13, 0.27) }&0.90 {\tiny (0.82, 0.94) }&0.40 {\tiny (0.18, 0.61) }&0.28 {\tiny (-0.14, 0.59) }\\
step & 0.70 {\tiny (0.48, 0.80) }&{\bf 0.72 {\tiny (0.51, 0.80) } }&0.12 {\tiny (0.07, 0.16) }&0.68 {\tiny (0.60, 0.72) }&0.24 {\tiny (0.05, 0.43) }&0.28 {\tiny (-0.07, 0.58) }\\
3dpoly & 0.61 {\tiny (-0.04, 0.87) }&0.25 {\tiny (-0.47, 0.57) }&0.43 {\tiny (0.06, 0.63) }&-7.70 {\tiny (-12.40, -4.31) }&{\bf 0.90 {\tiny (0.83, 0.94) } }&0.86 {\tiny (0.48, 0.95) }\\
sin & {\bf 0.90 {\tiny (0.70, 0.97) } }&0.79 {\tiny (0.63, 0.90) }&0.05 {\tiny (-0.00, 0.10) }&0.69 {\tiny (0.58, 0.78) }&0.58 {\tiny (0.40, 0.75) }&0.44 {\tiny (0.05, 0.70) }\\
linear & 0.98 {\tiny (0.93, 1.00) }&0.95 {\tiny (0.88, 0.98) }&0.40 {\tiny (0.33, 0.46) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.73 {\tiny (0.64, 0.81) }&0.72 {\tiny (0.54, 0.83) }\\
rand\_pw & {\bf 0.89 {\tiny (0.20, 0.98) } }&0.76 {\tiny (0.28, 0.96) }&0.33 {\tiny (-0.11, 0.69) }&0.60 {\tiny (-0.62, 0.98) }&0.67 {\tiny (-0.71, 0.95) }&0.78 {\tiny (0.15, 0.96) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.92 {\tiny (0.80, 0.97) } }&0.86 {\tiny (0.71, 0.93) }&0.78 {\tiny (0.71, 0.84) }&-0.17 {\tiny (-0.35, -0.07) }&0.68 {\tiny (0.57, 0.76) }&0.89 {\tiny (0.76, 0.96) }\\
2dpoly & 0.98 {\tiny (0.96, 0.99) }&0.96 {\tiny (0.87, 0.99) }&0.58 {\tiny (0.45, 0.67) }&0.38 {\tiny (0.21, 0.51) }&{\bf 0.99 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.93 {\tiny (0.82, 0.98) }&{\bf 0.96 {\tiny (0.90, 0.99) } }&0.18 {\tiny (0.11, 0.24) }&0.88 {\tiny (0.81, 0.92) }&0.94 {\tiny (0.88, 0.96) }&0.91 {\tiny (0.79, 0.98) }\\
step & 0.78 {\tiny (0.63, 0.86) }&{\bf 0.83 {\tiny (0.73, 0.88) } }&0.11 {\tiny (0.06, 0.16) }&0.68 {\tiny (0.60, 0.72) }&0.74 {\tiny (0.69, 0.77) }&0.83 {\tiny (0.69, 0.93) }\\
3dpoly & 0.87 {\tiny (0.60, 0.94) }&0.78 {\tiny (0.16, 0.92) }&0.73 {\tiny (0.59, 0.82) }&-5.69 {\tiny (-9.21, -3.38) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.97 {\tiny (0.79, 1.00) }\\
sin & 0.91 {\tiny (0.74, 0.96) }&0.90 {\tiny (0.76, 0.96) }&-0.00 {\tiny (-0.05, 0.02) }&0.53 {\tiny (0.38, 0.62) }&{\bf 0.93 {\tiny (0.90, 0.96) } }&0.92 {\tiny (0.80, 0.98) }\\
linear & 0.99 {\tiny (0.96, 1.00) }&0.98 {\tiny (0.92, 0.99) }&0.39 {\tiny (0.32, 0.44) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.93, 0.99) }\\
rand\_pw & 0.93 {\tiny (0.43, 0.99) }&0.92 {\tiny (0.53, 0.99) }&0.42 {\tiny (-0.20, 0.76) }&0.50 {\tiny (-0.88, 0.98) }&0.85 {\tiny (-0.05, 0.99) }&{\bf 0.96 {\tiny (0.86, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.71 {\tiny (0.47, 0.87) } }&0.11 {\tiny (-0.10, 0.26) }&-0.15 {\tiny (-0.37, -0.00) }&-0.18 {\tiny (-0.38, -0.07) }&-3.19 {\tiny (-3.91, -2.65) }&-2.89 {\tiny (-3.94, -2.24) }\\
2dpoly & {\bf 0.95 {\tiny (0.89, 0.98) } }&0.45 {\tiny (0.31, 0.56) }&0.47 {\tiny (0.27, 0.57) }&0.55 {\tiny (0.43, 0.64) }&0.66 {\tiny (0.59, 0.73) }&0.65 {\tiny (0.56, 0.75) }\\
sigmoid & 0.85 {\tiny (0.61, 0.94) }&0.56 {\tiny (0.36, 0.73) }&0.25 {\tiny (0.16, 0.33) }&{\bf 0.91 {\tiny (0.78, 0.95) } }&-1.11 {\tiny (-1.42, -0.76) }&-1.24 {\tiny (-2.10, -0.79) }\\
step & 0.54 {\tiny (0.22, 0.71) }&0.41 {\tiny (0.26, 0.56) }&0.15 {\tiny (0.08, 0.20) }&{\bf 0.68 {\tiny (0.55, 0.73) } }&-1.01 {\tiny (-1.37, -0.70) }&-1.02 {\tiny (-1.69, -0.59) }\\
3dpoly & -1.95 {\tiny (-3.96, -0.15) }&-0.31 {\tiny (-1.31, 0.06) }&0.06 {\tiny (-0.57, 0.34) }&-9.14 {\tiny (-14.72, -5.14) }&{\bf 0.47 {\tiny (0.12, 0.63) } }&0.35 {\tiny (-0.23, 0.68) }\\
sin & {\bf 0.84 {\tiny (0.60, 0.96) } }&0.43 {\tiny (0.27, 0.56) }&0.13 {\tiny (0.05, 0.20) }&0.75 {\tiny (0.59, 0.84) }&-0.63 {\tiny (-0.93, -0.35) }&-0.96 {\tiny (-1.56, -0.43) }\\
linear & 0.98 {\tiny (0.93, 0.99) }&0.66 {\tiny (0.48, 0.80) }&0.43 {\tiny (0.36, 0.52) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.01 {\tiny (-0.14, 0.14) }&0.01 {\tiny (-0.22, 0.27) }\\
rand\_pw & {\bf 0.70 {\tiny (-0.63, 0.94) } }&0.37 {\tiny (-0.09, 0.70) }&0.26 {\tiny (-0.10, 0.50) }&0.62 {\tiny (-0.48, 0.99) }&0.26 {\tiny (-3.44, 0.88) }&0.42 {\tiny (-3.24, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.86 {\tiny (0.65, 0.94) } }&0.61 {\tiny (0.46, 0.73) }&0.64 {\tiny (0.51, 0.74) }&-0.17 {\tiny (-0.38, -0.05) }&-0.26 {\tiny (-0.68, 0.01) }&-0.12 {\tiny (-0.56, 0.30) }\\
2dpoly & {\bf 0.96 {\tiny (0.92, 0.99) } }&0.88 {\tiny (0.78, 0.93) }&0.54 {\tiny (0.42, 0.62) }&0.49 {\tiny (0.38, 0.59) }&0.91 {\tiny (0.87, 0.93) }&0.91 {\tiny (0.86, 0.95) }\\
sigmoid & {\bf 0.91 {\tiny (0.77, 0.96) } }&0.88 {\tiny (0.74, 0.98) }&0.20 {\tiny (0.13, 0.27) }&0.90 {\tiny (0.81, 0.94) }&0.43 {\tiny (0.21, 0.60) }&0.33 {\tiny (-0.04, 0.65) }\\
step & 0.67 {\tiny (0.51, 0.79) }&{\bf 0.71 {\tiny (0.58, 0.81) } }&0.12 {\tiny (0.07, 0.16) }&0.67 {\tiny (0.59, 0.72) }&0.28 {\tiny (0.04, 0.42) }&0.26 {\tiny (-0.05, 0.56) }\\
3dpoly & 0.47 {\tiny (-0.67, 0.85) }&0.17 {\tiny (-0.58, 0.55) }&0.42 {\tiny (0.06, 0.61) }&-7.90 {\tiny (-14.04, -4.80) }&{\bf 0.90 {\tiny (0.84, 0.94) } }&0.85 {\tiny (0.54, 0.94) }\\
sin & {\bf 0.88 {\tiny (0.70, 0.96) } }&0.80 {\tiny (0.66, 0.91) }&0.05 {\tiny (-0.01, 0.10) }&0.69 {\tiny (0.55, 0.78) }&0.61 {\tiny (0.41, 0.76) }&0.45 {\tiny (0.09, 0.77) }\\
linear & 0.98 {\tiny (0.95, 1.00) }&0.94 {\tiny (0.85, 0.98) }&0.39 {\tiny (0.30, 0.46) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.74 {\tiny (0.66, 0.82) }&0.72 {\tiny (0.60, 0.84) }\\
rand\_pw & {\bf 0.86 {\tiny (0.09, 0.99) } }&0.77 {\tiny (0.19, 0.95) }&0.36 {\tiny (-0.14, 0.67) }&0.59 {\tiny (-0.61, 0.99) }&0.70 {\tiny (-0.69, 0.95) }&0.81 {\tiny (-0.22, 0.97) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.91 {\tiny (0.78, 0.97) } }&0.82 {\tiny (0.67, 0.90) }&0.78 {\tiny (0.72, 0.83) }&-0.17 {\tiny (-0.35, -0.08) }&0.69 {\tiny (0.58, 0.76) }&0.91 {\tiny (0.77, 0.98) }\\
2dpoly & 0.97 {\tiny (0.93, 0.99) }&0.95 {\tiny (0.85, 0.98) }&0.59 {\tiny (0.46, 0.72) }&0.36 {\tiny (0.24, 0.47) }&{\bf 0.99 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.92 {\tiny (0.80, 0.97) }&{\bf 0.95 {\tiny (0.89, 0.99) } }&0.17 {\tiny (0.11, 0.22) }&0.87 {\tiny (0.80, 0.92) }&0.94 {\tiny (0.89, 0.96) }&0.94 {\tiny (0.83, 0.98) }\\
step & 0.74 {\tiny (0.57, 0.84) }&0.82 {\tiny (0.71, 0.88) }&0.10 {\tiny (0.05, 0.14) }&0.67 {\tiny (0.60, 0.71) }&0.75 {\tiny (0.68, 0.77) }&{\bf 0.86 {\tiny (0.74, 0.93) } }\\
3dpoly & 0.88 {\tiny (0.47, 0.95) }&0.76 {\tiny (0.14, 0.91) }&0.75 {\tiny (0.63, 0.83) }&-6.29 {\tiny (-10.45, -3.75) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.96 {\tiny (0.60, 1.00) }\\
sin & 0.85 {\tiny (0.68, 0.94) }&0.89 {\tiny (0.76, 0.97) }&-0.01 {\tiny (-0.05, 0.03) }&0.52 {\tiny (0.36, 0.63) }&{\bf 0.94 {\tiny (0.89, 0.96) } }&0.92 {\tiny (0.78, 0.98) }\\
linear & 0.99 {\tiny (0.97, 1.00) }&0.98 {\tiny (0.93, 1.00) }&0.37 {\tiny (0.31, 0.46) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.97 {\tiny (0.93, 0.99) }\\
rand\_pw & 0.92 {\tiny (0.17, 0.99) }&0.90 {\tiny (0.45, 0.98) }&0.45 {\tiny (-0.21, 0.75) }&0.52 {\tiny (-0.74, 0.98) }&0.83 {\tiny (-0.02, 0.99) }&{\bf 0.96 {\tiny (0.69, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.68 {\tiny (0.43, 0.91) } }&0.15 {\tiny (-0.07, 0.30) }&-0.15 {\tiny (-0.34, 0.01) }&-0.17 {\tiny (-0.39, -0.06) }&-3.27 {\tiny (-3.97, -2.60) }&-2.97 {\tiny (-3.83, -2.37) }\\
2dpoly & {\bf 0.93 {\tiny (0.87, 0.97) } }&0.49 {\tiny (0.35, 0.59) }&0.47 {\tiny (0.30, 0.55) }&0.55 {\tiny (0.43, 0.65) }&0.67 {\tiny (0.58, 0.72) }&0.67 {\tiny (0.54, 0.74) }\\
sigmoid & 0.86 {\tiny (0.64, 0.96) }&0.59 {\tiny (0.43, 0.77) }&0.25 {\tiny (0.18, 0.34) }&{\bf 0.91 {\tiny (0.78, 0.95) } }&-1.12 {\tiny (-1.51, -0.79) }&-1.33 {\tiny (-1.99, -0.78) }\\
step & 0.55 {\tiny (0.28, 0.71) }&0.45 {\tiny (0.31, 0.58) }&0.15 {\tiny (0.09, 0.21) }&{\bf 0.68 {\tiny (0.56, 0.73) } }&-1.04 {\tiny (-1.38, -0.68) }&-1.03 {\tiny (-1.66, -0.45) }\\
3dpoly & -1.79 {\tiny (-4.77, -0.12) }&-0.54 {\tiny (-1.34, 0.11) }&-0.03 {\tiny (-0.80, 0.39) }&-9.36 {\tiny (-15.83, -5.84) }&{\bf 0.46 {\tiny (0.13, 0.65) } }&0.38 {\tiny (-0.08, 0.66) }\\
sin & {\bf 0.91 {\tiny (0.73, 0.98) } }&0.50 {\tiny (0.33, 0.67) }&0.14 {\tiny (0.07, 0.21) }&0.76 {\tiny (0.60, 0.85) }&-0.68 {\tiny (-0.99, -0.38) }&-0.98 {\tiny (-1.58, -0.48) }\\
linear & 0.97 {\tiny (0.92, 0.99) }&0.72 {\tiny (0.54, 0.87) }&0.44 {\tiny (0.36, 0.51) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.00 {\tiny (-0.15, 0.13) }&0.01 {\tiny (-0.22, 0.23) }\\
rand\_pw & {\bf 0.62 {\tiny (-0.63, 0.95) } }&0.43 {\tiny (-0.19, 0.74) }&0.23 {\tiny (-0.22, 0.52) }&0.60 {\tiny (-0.63, 0.99) }&0.24 {\tiny (-3.87, 0.88) }&0.42 {\tiny (-3.23, 0.88) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.81 {\tiny (0.60, 0.94) } }&0.60 {\tiny (0.43, 0.74) }&0.62 {\tiny (0.49, 0.74) }&-0.17 {\tiny (-0.35, -0.07) }&-0.31 {\tiny (-0.68, 0.03) }&-0.08 {\tiny (-0.54, 0.31) }\\
2dpoly & {\bf 0.96 {\tiny (0.92, 0.99) } }&0.88 {\tiny (0.81, 0.92) }&0.55 {\tiny (0.42, 0.64) }&0.51 {\tiny (0.37, 0.61) }&0.91 {\tiny (0.88, 0.94) }&0.91 {\tiny (0.85, 0.95) }\\
sigmoid & 0.89 {\tiny (0.66, 0.95) }&0.89 {\tiny (0.75, 0.95) }&0.19 {\tiny (0.14, 0.27) }&{\bf 0.90 {\tiny (0.81, 0.94) } }&0.41 {\tiny (0.24, 0.60) }&0.32 {\tiny (-0.16, 0.63) }\\
step & 0.63 {\tiny (0.33, 0.76) }&{\bf 0.72 {\tiny (0.60, 0.81) } }&0.11 {\tiny (0.07, 0.17) }&0.67 {\tiny (0.59, 0.72) }&0.26 {\tiny (0.08, 0.43) }&0.29 {\tiny (-0.07, 0.50) }\\
3dpoly & -0.14 {\tiny (-1.54, 0.62) }&0.16 {\tiny (-0.55, 0.58) }&0.38 {\tiny (0.03, 0.62) }&-8.43 {\tiny (-14.29, -5.05) }&{\bf 0.90 {\tiny (0.83, 0.94) } }&0.82 {\tiny (0.56, 0.94) }\\
sin & {\bf 0.85 {\tiny (0.65, 0.95) } }&0.80 {\tiny (0.62, 0.89) }&0.06 {\tiny (-0.00, 0.11) }&0.69 {\tiny (0.55, 0.78) }&0.59 {\tiny (0.42, 0.75) }&0.42 {\tiny (0.08, 0.72) }\\
linear & 0.98 {\tiny (0.94, 1.00) }&0.95 {\tiny (0.88, 0.99) }&0.38 {\tiny (0.32, 0.45) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.73 {\tiny (0.64, 0.81) }&0.73 {\tiny (0.52, 0.86) }\\
rand\_pw & {\bf 0.82 {\tiny (-0.11, 0.97) } }&0.78 {\tiny (0.26, 0.95) }&0.36 {\tiny (-0.15, 0.65) }&0.59 {\tiny (-0.84, 0.98) }&0.66 {\tiny (-1.11, 0.96) }&0.80 {\tiny (0.13, 0.96) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.89 {\tiny (0.76, 0.97) } }&0.81 {\tiny (0.69, 0.90) }&0.77 {\tiny (0.70, 0.83) }&-0.17 {\tiny (-0.35, -0.06) }&0.67 {\tiny (0.58, 0.76) }&0.87 {\tiny (0.73, 0.98) }\\
2dpoly & 0.96 {\tiny (0.92, 0.98) }&0.95 {\tiny (0.87, 0.98) }&0.63 {\tiny (0.47, 0.73) }&0.37 {\tiny (0.22, 0.49) }&{\bf 0.99 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.87 {\tiny (0.68, 0.95) }&{\bf 0.94 {\tiny (0.85, 0.98) } }&0.17 {\tiny (0.11, 0.23) }&0.87 {\tiny (0.79, 0.92) }&0.94 {\tiny (0.90, 0.96) }&0.91 {\tiny (0.81, 0.98) }\\
step & 0.62 {\tiny (0.33, 0.80) }&0.81 {\tiny (0.69, 0.86) }&0.10 {\tiny (0.07, 0.16) }&0.67 {\tiny (0.59, 0.72) }&0.74 {\tiny (0.69, 0.77) }&{\bf 0.85 {\tiny (0.70, 0.92) } }\\
3dpoly & 0.67 {\tiny (-0.02, 0.90) }&0.74 {\tiny (0.03, 0.93) }&0.77 {\tiny (0.64, 0.87) }&-6.45 {\tiny (-9.62, -4.13) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.95 {\tiny (0.57, 1.00) }\\
sin & 0.75 {\tiny (0.55, 0.88) }&0.89 {\tiny (0.76, 0.96) }&-0.01 {\tiny (-0.06, 0.03) }&0.51 {\tiny (0.34, 0.64) }&{\bf 0.94 {\tiny (0.89, 0.96) } }&0.92 {\tiny (0.80, 0.98) }\\
linear & 0.99 {\tiny (0.96, 1.00) }&0.98 {\tiny (0.93, 0.99) }&0.37 {\tiny (0.32, 0.45) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.97, 1.00) }&0.97 {\tiny (0.93, 1.00) }\\
rand\_pw & 0.81 {\tiny (0.09, 0.98) }&0.89 {\tiny (0.54, 0.97) }&0.33 {\tiny (-0.29, 0.69) }&0.51 {\tiny (-0.89, 0.97) }&0.82 {\tiny (0.00, 0.98) }&{\bf 0.96 {\tiny (0.63, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & -0.26 {\tiny (-1.20, 0.53) }&{\bf 0.16 {\tiny (-0.02, 0.32) } }&-0.13 {\tiny (-0.36, 0.01) }&-0.17 {\tiny (-0.38, -0.04) }&-3.24 {\tiny (-3.85, -2.60) }&-3.00 {\tiny (-3.97, -2.38) }\\
2dpoly & {\bf 0.84 {\tiny (0.70, 0.95) } }&0.52 {\tiny (0.36, 0.64) }&0.47 {\tiny (0.34, 0.58) }&0.56 {\tiny (0.40, 0.66) }&0.67 {\tiny (0.57, 0.74) }&0.66 {\tiny (0.54, 0.74) }\\
sigmoid & 0.58 {\tiny (0.09, 0.86) }&0.84 {\tiny (0.59, 0.95) }&0.30 {\tiny (0.20, 0.38) }&{\bf 0.91 {\tiny (0.82, 0.95) } }&-1.10 {\tiny (-1.48, -0.83) }&-1.31 {\tiny (-1.90, -0.68) }\\
step & 0.38 {\tiny (-0.08, 0.67) }&0.65 {\tiny (0.48, 0.75) }&0.19 {\tiny (0.11, 0.24) }&{\bf 0.68 {\tiny (0.59, 0.73) } }&-1.01 {\tiny (-1.38, -0.72) }&-1.12 {\tiny (-1.60, -0.60) }\\
3dpoly & -0.23 {\tiny (-1.66, 0.55) }&-0.67 {\tiny (-1.63, 0.07) }&-0.15 {\tiny (-0.90, 0.33) }&-9.12 {\tiny (-15.43, -5.94) }&{\bf 0.43 {\tiny (0.18, 0.65) } }&0.37 {\tiny (-0.09, 0.65) }\\
sin & {\bf 0.81 {\tiny (0.53, 0.97) } }&0.73 {\tiny (0.50, 0.89) }&0.18 {\tiny (0.09, 0.26) }&0.76 {\tiny (0.61, 0.85) }&-0.64 {\tiny (-0.97, -0.35) }&-1.01 {\tiny (-1.52, -0.44) }\\
linear & 0.73 {\tiny (0.50, 0.92) }&0.87 {\tiny (0.74, 0.96) }&0.48 {\tiny (0.38, 0.55) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.02 {\tiny (-0.15, 0.12) }&-0.01 {\tiny (-0.32, 0.27) }\\
rand\_pw & {\bf 0.69 {\tiny (-1.27, 0.95) } }&0.51 {\tiny (-0.21, 0.85) }&0.30 {\tiny (-0.25, 0.51) }&0.63 {\tiny (-0.66, 0.98) }&0.24 {\tiny (-3.72, 0.89) }&0.43 {\tiny (-3.25, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.65 {\tiny (0.21, 0.91) } }&0.61 {\tiny (0.39, 0.71) }&0.64 {\tiny (0.50, 0.73) }&-0.17 {\tiny (-0.36, -0.05) }&-0.30 {\tiny (-0.65, 0.00) }&-0.08 {\tiny (-0.68, 0.21) }\\
2dpoly & {\bf 0.93 {\tiny (0.85, 0.98) } }&0.87 {\tiny (0.77, 0.92) }&0.55 {\tiny (0.44, 0.66) }&0.51 {\tiny (0.32, 0.61) }&0.92 {\tiny (0.88, 0.94) }&0.91 {\tiny (0.84, 0.95) }\\
sigmoid & 0.87 {\tiny (0.70, 0.95) }&{\bf 0.92 {\tiny (0.80, 0.98) } }&0.22 {\tiny (0.13, 0.29) }&0.89 {\tiny (0.82, 0.94) }&0.41 {\tiny (0.21, 0.61) }&0.33 {\tiny (-0.01, 0.54) }\\
step & 0.65 {\tiny (0.43, 0.79) }&{\bf 0.75 {\tiny (0.64, 0.82) } }&0.13 {\tiny (0.07, 0.18) }&0.67 {\tiny (0.59, 0.72) }&0.26 {\tiny (0.05, 0.44) }&0.31 {\tiny (0.01, 0.58) }\\
3dpoly & 0.42 {\tiny (-0.50, 0.78) }&0.04 {\tiny (-0.66, 0.53) }&0.37 {\tiny (0.06, 0.62) }&-8.35 {\tiny (-13.05, -4.90) }&{\bf 0.90 {\tiny (0.82, 0.94) } }&0.85 {\tiny (0.40, 0.95) }\\
sin & {\bf 0.92 {\tiny (0.79, 0.97) } }&0.85 {\tiny (0.70, 0.92) }&0.06 {\tiny (0.00, 0.12) }&0.68 {\tiny (0.58, 0.77) }&0.59 {\tiny (0.41, 0.74) }&0.44 {\tiny (0.03, 0.70) }\\
linear & 0.95 {\tiny (0.84, 0.99) }&0.97 {\tiny (0.91, 0.99) }&0.40 {\tiny (0.32, 0.48) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.74 {\tiny (0.66, 0.81) }&0.72 {\tiny (0.54, 0.85) }\\
rand\_pw & {\bf 0.82 {\tiny (-0.26, 0.97) } }&0.77 {\tiny (0.14, 0.94) }&0.37 {\tiny (-0.13, 0.69) }&0.60 {\tiny (-0.67, 0.99) }&0.66 {\tiny (-0.78, 0.95) }&0.80 {\tiny (-0.06, 0.96) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & 0.86 {\tiny (0.66, 0.95) }&0.82 {\tiny (0.65, 0.90) }&0.77 {\tiny (0.70, 0.84) }&-0.17 {\tiny (-0.35, -0.06) }&0.68 {\tiny (0.58, 0.76) }&{\bf 0.91 {\tiny (0.77, 0.98) } }\\
2dpoly & 0.96 {\tiny (0.89, 0.99) }&0.95 {\tiny (0.87, 0.98) }&0.67 {\tiny (0.51, 0.78) }&0.38 {\tiny (0.17, 0.50) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.99 {\tiny (0.97, 1.00) }\\
sigmoid & 0.87 {\tiny (0.65, 0.96) }&{\bf 0.95 {\tiny (0.89, 0.99) } }&0.17 {\tiny (0.11, 0.23) }&0.87 {\tiny (0.81, 0.91) }&0.94 {\tiny (0.90, 0.96) }&0.93 {\tiny (0.84, 0.98) }\\
step & 0.64 {\tiny (0.34, 0.81) }&0.81 {\tiny (0.69, 0.87) }&0.10 {\tiny (0.06, 0.15) }&0.66 {\tiny (0.60, 0.72) }&0.75 {\tiny (0.70, 0.77) }&{\bf 0.85 {\tiny (0.75, 0.94) } }\\
3dpoly & 0.83 {\tiny (0.37, 0.93) }&0.65 {\tiny (-0.21, 0.88) }&0.81 {\tiny (0.69, 0.90) }&-6.07 {\tiny (-10.31, -3.50) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.97 {\tiny (0.78, 1.00) }\\
sin & 0.77 {\tiny (0.35, 0.90) }&0.88 {\tiny (0.77, 0.95) }&-0.01 {\tiny (-0.06, 0.02) }&0.52 {\tiny (0.39, 0.61) }&{\bf 0.94 {\tiny (0.90, 0.96) } }&0.93 {\tiny (0.79, 0.98) }\\
linear & 0.98 {\tiny (0.93, 1.00) }&0.98 {\tiny (0.94, 1.00) }&0.40 {\tiny (0.32, 0.50) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.98 {\tiny (0.96, 1.00) }&0.98 {\tiny (0.94, 1.00) }\\
rand\_pw & 0.88 {\tiny (-0.61, 0.98) }&0.86 {\tiny (0.24, 0.98) }&0.52 {\tiny (-0.33, 0.73) }&0.44 {\tiny (-0.90, 0.97) }&0.81 {\tiny (-0.06, 0.98) }&{\bf 0.96 {\tiny (0.60, 0.99) } }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.67 {\tiny (0.16, 0.85) } }&-0.16 {\tiny (-0.49, 0.08) }&-0.47 {\tiny (-0.91, -0.27) }&-0.50 {\tiny (-0.92, -0.28) }&-4.68 {\tiny (-5.62, -4.03) }&-4.63 {\tiny (-6.03, -3.59) }\\
2dpoly & {\bf 0.93 {\tiny (0.79, 0.98) } }&0.20 {\tiny (0.02, 0.33) }&0.18 {\tiny (-0.15, 0.36) }&0.39 {\tiny (0.24, 0.52) }&0.45 {\tiny (0.35, 0.55) }&0.41 {\tiny (0.27, 0.55) }\\
sigmoid & 0.84 {\tiny (0.35, 0.96) }&0.37 {\tiny (0.20, 0.52) }&0.17 {\tiny (0.08, 0.24) }&{\bf 0.88 {\tiny (0.69, 0.96) } }&-1.70 {\tiny (-2.13, -1.29) }&-2.21 {\tiny (-3.09, -1.44) }\\
step & 0.53 {\tiny (0.07, 0.70) }&0.25 {\tiny (0.14, 0.38) }&0.08 {\tiny (0.01, 0.12) }&{\bf 0.59 {\tiny (0.40, 0.67) } }&-0.87 {\tiny (-1.15, -0.55) }&-1.17 {\tiny (-1.65, -0.74) }\\
3dpoly & -2.29 {\tiny (-4.85, -0.39) }&-1.29 {\tiny (-2.61, -0.53) }&-1.40 {\tiny (-2.16, -0.59) }&-15.82 {\tiny (-26.59, -10.85) }&{\bf -0.38 {\tiny (-0.81, 0.07) } }&-0.57 {\tiny (-1.47, 0.08) }\\
sin & {\bf 0.84 {\tiny (0.40, 0.96) } }&0.29 {\tiny (0.15, 0.47) }&0.08 {\tiny (-0.00, 0.15) }&0.74 {\tiny (0.50, 0.87) }&-1.19 {\tiny (-1.58, -0.82) }&-1.87 {\tiny (-2.50, -1.31) }\\
linear & 0.95 {\tiny (0.79, 0.99) }&0.49 {\tiny (0.31, 0.65) }&0.35 {\tiny (0.27, 0.43) }&{\bf 0.99 {\tiny (0.96, 1.00) } }&-0.58 {\tiny (-0.76, -0.37) }&-0.70 {\tiny (-1.04, -0.35) }\\
rand\_pw & {\bf 0.67 {\tiny (-0.63, 0.97) } }&0.25 {\tiny (-0.42, 0.56) }&0.11 {\tiny (-0.62, 0.38) }&0.60 {\tiny (-0.83, 0.98) }&-0.09 {\tiny (-6.81, 0.83) }&0.05 {\tiny (-5.34, 0.84) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.80 {\tiny (0.49, 0.92) } }&0.43 {\tiny (0.17, 0.64) }&0.23 {\tiny (-0.23, 0.48) }&-0.62 {\tiny (-1.02, -0.34) }&-1.67 {\tiny (-2.53, -1.06) }&-2.78 {\tiny (-4.13, -1.75) }\\
2dpoly & {\bf 0.93 {\tiny (0.86, 0.98) } }&0.75 {\tiny (0.56, 0.83) }&0.43 {\tiny (0.34, 0.53) }&0.20 {\tiny (0.02, 0.39) }&0.74 {\tiny (0.66, 0.82) }&0.57 {\tiny (0.39, 0.70) }\\
sigmoid & {\bf 0.90 {\tiny (0.61, 0.98) } }&0.74 {\tiny (0.55, 0.85) }&0.13 {\tiny (0.08, 0.18) }&0.86 {\tiny (0.73, 0.93) }&-0.09 {\tiny (-0.40, 0.19) }&-1.26 {\tiny (-2.18, -0.58) }\\
step & {\bf 0.62 {\tiny (0.34, 0.74) } }&0.46 {\tiny (0.32, 0.57) }&0.05 {\tiny (0.02, 0.08) }&0.54 {\tiny (0.42, 0.61) }&0.20 {\tiny (0.05, 0.39) }&-0.41 {\tiny (-0.78, -0.03) }\\
3dpoly & 0.25 {\tiny (-1.14, 0.68) }&-0.99 {\tiny (-2.08, -0.24) }&-0.69 {\tiny (-1.46, -0.15) }&-20.59 {\tiny (-31.26, -14.27) }&{\bf 0.39 {\tiny (0.02, 0.61) } }&-0.17 {\tiny (-1.62, 0.35) }\\
sin & {\bf 0.89 {\tiny (0.61, 0.97) } }&0.65 {\tiny (0.43, 0.80) }&0.05 {\tiny (-0.00, 0.09) }&0.69 {\tiny (0.53, 0.81) }&0.17 {\tiny (-0.11, 0.46) }&-0.92 {\tiny (-1.71, -0.20) }\\
linear & 0.96 {\tiny (0.86, 0.99) }&0.85 {\tiny (0.69, 0.94) }&0.28 {\tiny (0.22, 0.35) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&0.27 {\tiny (0.05, 0.44) }&-0.16 {\tiny (-0.64, 0.19) }\\
rand\_pw & {\bf 0.86 {\tiny (0.06, 0.99) } }&0.63 {\tiny (-0.09, 0.86) }&0.23 {\tiny (-0.25, 0.46) }&0.53 {\tiny (-1.39, 0.98) }&0.37 {\tiny (-3.40, 0.92) }&0.40 {\tiny (-4.61, 0.87) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.90 {\tiny (0.77, 0.97) } }&0.80 {\tiny (0.64, 0.89) }&0.58 {\tiny (0.46, 0.67) }&-0.66 {\tiny (-1.00, -0.40) }&0.49 {\tiny (0.35, 0.62) }&-0.32 {\tiny (-1.08, 0.16) }\\
2dpoly & 0.97 {\tiny (0.93, 0.99) }&0.91 {\tiny (0.76, 0.96) }&0.49 {\tiny (0.35, 0.62) }&-0.20 {\tiny (-0.53, 0.05) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.91 {\tiny (0.77, 0.94) }\\
sigmoid & 0.92 {\tiny (0.74, 0.98) }&0.85 {\tiny (0.70, 0.94) }&0.11 {\tiny (0.06, 0.17) }&0.84 {\tiny (0.73, 0.91) }&{\bf 0.93 {\tiny (0.86, 0.97) } }&-0.29 {\tiny (-0.91, 0.20) }\\
step & {\bf 0.60 {\tiny (0.44, 0.71) } }&0.51 {\tiny (0.40, 0.59) }&0.04 {\tiny (0.01, 0.06) }&0.46 {\tiny (0.38, 0.51) }&0.58 {\tiny (0.55, 0.60) }&0.18 {\tiny (-0.48, 0.48) }\\
3dpoly & 0.65 {\tiny (-0.29, 0.91) }&0.34 {\tiny (-1.21, 0.68) }&-0.01 {\tiny (-0.71, 0.39) }&-20.02 {\tiny (-34.00, -10.20) }&{\bf 0.97 {\tiny (0.93, 0.99) } }&0.76 {\tiny (-0.50, 0.93) }\\
sin & 0.90 {\tiny (0.72, 0.97) }&0.79 {\tiny (0.59, 0.90) }&0.01 {\tiny (-0.04, 0.04) }&0.57 {\tiny (0.41, 0.70) }&{\bf 0.96 {\tiny (0.92, 0.98) } }&-0.08 {\tiny (-0.69, 0.35) }\\
linear & 0.97 {\tiny (0.90, 1.00) }&0.93 {\tiny (0.84, 0.98) }&0.28 {\tiny (0.23, 0.36) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.94 {\tiny (0.88, 0.97) }&0.45 {\tiny (0.16, 0.67) }\\
rand\_pw & {\bf 0.91 {\tiny (0.52, 0.99) } }&0.81 {\tiny (0.36, 0.95) }&0.25 {\tiny (-0.26, 0.55) }&0.37 {\tiny (-1.46, 0.98) }&0.72 {\tiny (-0.27, 0.98) }&0.73 {\tiny (-1.16, 0.95) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.66 {\tiny (0.27, 0.84) } }&-0.16 {\tiny (-0.59, 0.09) }&-0.47 {\tiny (-0.89, -0.24) }&-0.50 {\tiny (-0.92, -0.25) }&-4.70 {\tiny (-5.32, -3.96) }&-4.63 {\tiny (-5.70, -3.78) }\\
2dpoly & {\bf 0.90 {\tiny (0.81, 0.97) } }&0.17 {\tiny (-0.04, 0.32) }&0.17 {\tiny (-0.17, 0.36) }&0.39 {\tiny (0.24, 0.51) }&0.44 {\tiny (0.37, 0.52) }&0.41 {\tiny (0.28, 0.53) }\\
sigmoid & 0.84 {\tiny (0.62, 0.96) }&0.37 {\tiny (0.22, 0.53) }&0.16 {\tiny (0.09, 0.24) }&{\bf 0.87 {\tiny (0.74, 0.95) } }&-1.70 {\tiny (-2.00, -1.38) }&-2.10 {\tiny (-2.81, -1.54) }\\
step & 0.52 {\tiny (0.33, 0.69) }&0.26 {\tiny (0.10, 0.35) }&0.07 {\tiny (0.03, 0.12) }&{\bf 0.58 {\tiny (0.45, 0.66) } }&-0.86 {\tiny (-1.09, -0.62) }&-1.15 {\tiny (-1.62, -0.79) }\\
3dpoly & -3.88 {\tiny (-7.16, -1.17) }&-1.17 {\tiny (-2.35, -0.36) }&-1.37 {\tiny (-2.39, -0.72) }&-14.91 {\tiny (-24.45, -10.07) }&{\bf -0.34 {\tiny (-0.75, -0.01) } }&-0.58 {\tiny (-1.66, -0.02) }\\
sin & {\bf 0.84 {\tiny (0.60, 0.97) } }&0.30 {\tiny (0.16, 0.46) }&0.07 {\tiny (0.01, 0.15) }&0.74 {\tiny (0.54, 0.85) }&-1.20 {\tiny (-1.48, -0.83) }&-1.78 {\tiny (-2.54, -1.01) }\\
linear & 0.96 {\tiny (0.88, 0.99) }&0.49 {\tiny (0.32, 0.69) }&0.36 {\tiny (0.28, 0.42) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&-0.57 {\tiny (-0.71, -0.42) }&-0.59 {\tiny (-1.01, -0.32) }\\
rand\_pw & {\bf 0.60 {\tiny (-0.75, 0.95) } }&0.22 {\tiny (-0.41, 0.51) }&0.11 {\tiny (-0.48, 0.37) }&0.60 {\tiny (-1.14, 0.98) }&-0.08 {\tiny (-6.56, 0.83) }&0.11 {\tiny (-5.77, 0.83) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.78 {\tiny (0.52, 0.92) } }&0.41 {\tiny (0.07, 0.62) }&0.26 {\tiny (-0.31, 0.48) }&-0.61 {\tiny (-1.16, -0.35) }&-1.69 {\tiny (-2.44, -1.06) }&-2.85 {\tiny (-4.04, -1.73) }\\
2dpoly & {\bf 0.91 {\tiny (0.78, 0.97) } }&0.74 {\tiny (0.63, 0.82) }&0.43 {\tiny (0.35, 0.52) }&0.22 {\tiny (-0.00, 0.36) }&0.74 {\tiny (0.65, 0.81) }&0.56 {\tiny (0.39, 0.67) }\\
sigmoid & {\bf 0.89 {\tiny (0.71, 0.97) } }&0.71 {\tiny (0.53, 0.86) }&0.12 {\tiny (0.07, 0.18) }&0.84 {\tiny (0.75, 0.92) }&-0.09 {\tiny (-0.42, 0.23) }&-1.27 {\tiny (-1.97, -0.62) }\\
step & {\bf 0.60 {\tiny (0.43, 0.74) } }&0.44 {\tiny (0.31, 0.57) }&0.05 {\tiny (0.02, 0.08) }&0.53 {\tiny (0.44, 0.59) }&0.19 {\tiny (0.02, 0.37) }&-0.37 {\tiny (-0.89, -0.04) }\\
3dpoly & -0.37 {\tiny (-2.54, 0.42) }&-0.79 {\tiny (-2.00, -0.10) }&-0.76 {\tiny (-1.26, -0.35) }&-21.01 {\tiny (-30.47, -13.83) }&{\bf 0.38 {\tiny (0.08, 0.57) } }&-0.17 {\tiny (-1.04, 0.28) }\\
sin & {\bf 0.86 {\tiny (0.67, 0.96) } }&0.65 {\tiny (0.49, 0.79) }&0.04 {\tiny (0.00, 0.09) }&0.68 {\tiny (0.55, 0.78) }&0.14 {\tiny (-0.12, 0.44) }&-0.87 {\tiny (-1.76, -0.28) }\\
linear & 0.97 {\tiny (0.89, 0.99) }&0.84 {\tiny (0.73, 0.93) }&0.29 {\tiny (0.22, 0.35) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.26 {\tiny (0.05, 0.43) }&-0.23 {\tiny (-0.55, 0.13) }\\
rand\_pw & {\bf 0.83 {\tiny (-0.09, 0.97) } }&0.59 {\tiny (-0.01, 0.87) }&0.18 {\tiny (-0.24, 0.41) }&0.52 {\tiny (-1.31, 0.98) }&0.37 {\tiny (-3.44, 0.92) }&0.37 {\tiny (-4.54, 0.86) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.91 {\tiny (0.77, 0.97) } }&0.77 {\tiny (0.62, 0.86) }&0.57 {\tiny (0.42, 0.68) }&-0.63 {\tiny (-1.07, -0.40) }&0.49 {\tiny (0.29, 0.59) }&-0.39 {\tiny (-0.96, 0.25) }\\
2dpoly & 0.94 {\tiny (0.86, 0.98) }&0.91 {\tiny (0.80, 0.96) }&0.48 {\tiny (0.36, 0.60) }&-0.21 {\tiny (-0.51, 0.06) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.91 {\tiny (0.82, 0.95) }\\
sigmoid & 0.90 {\tiny (0.76, 0.97) }&0.82 {\tiny (0.64, 0.90) }&0.11 {\tiny (0.07, 0.17) }&0.83 {\tiny (0.75, 0.90) }&{\bf 0.93 {\tiny (0.85, 0.97) } }&-0.31 {\tiny (-0.93, 0.24) }\\
step & 0.57 {\tiny (0.39, 0.65) }&0.48 {\tiny (0.36, 0.57) }&0.04 {\tiny (0.01, 0.06) }&0.45 {\tiny (0.39, 0.51) }&{\bf 0.58 {\tiny (0.55, 0.60) } }&0.14 {\tiny (-0.30, 0.43) }\\
3dpoly & 0.61 {\tiny (0.12, 0.85) }&0.45 {\tiny (-0.71, 0.75) }&0.02 {\tiny (-0.52, 0.34) }&-20.05 {\tiny (-31.22, -11.81) }&{\bf 0.97 {\tiny (0.94, 0.99) } }&0.72 {\tiny (-0.78, 0.93) }\\
sin & 0.84 {\tiny (0.63, 0.96) }&0.75 {\tiny (0.58, 0.89) }&0.00 {\tiny (-0.03, 0.05) }&0.55 {\tiny (0.43, 0.68) }&{\bf 0.96 {\tiny (0.89, 0.98) } }&-0.15 {\tiny (-0.78, 0.26) }\\
linear & 0.97 {\tiny (0.92, 0.99) }&0.92 {\tiny (0.83, 0.97) }&0.29 {\tiny (0.22, 0.35) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.94 {\tiny (0.88, 0.97) }&0.43 {\tiny (0.12, 0.67) }\\
rand\_pw & {\bf 0.88 {\tiny (0.31, 0.99) } }&0.77 {\tiny (0.22, 0.93) }&0.23 {\tiny (-0.13, 0.60) }&0.38 {\tiny (-1.24, 0.97) }&0.74 {\tiny (-0.40, 0.98) }&0.72 {\tiny (-0.66, 0.95) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.48 {\tiny (-0.14, 0.84) } }&-0.17 {\tiny (-0.56, 0.08) }&-0.46 {\tiny (-0.83, -0.24) }&-0.49 {\tiny (-0.94, -0.27) }&-4.75 {\tiny (-5.57, -4.04) }&-4.67 {\tiny (-5.73, -3.56) }\\
2dpoly & {\bf 0.88 {\tiny (0.75, 0.96) } }&0.20 {\tiny (0.04, 0.32) }&0.17 {\tiny (-0.05, 0.37) }&0.40 {\tiny (0.21, 0.52) }&0.44 {\tiny (0.34, 0.52) }&0.43 {\tiny (0.27, 0.54) }\\
sigmoid & 0.85 {\tiny (0.62, 0.95) }&0.46 {\tiny (0.24, 0.65) }&0.19 {\tiny (0.10, 0.28) }&{\bf 0.89 {\tiny (0.72, 0.96) } }&-1.75 {\tiny (-2.12, -1.36) }&-2.18 {\tiny (-2.93, -1.52) }\\
step & 0.56 {\tiny (0.32, 0.69) }&0.29 {\tiny (0.16, 0.42) }&0.09 {\tiny (0.03, 0.14) }&{\bf 0.60 {\tiny (0.45, 0.67) } }&-0.90 {\tiny (-1.21, -0.64) }&-1.18 {\tiny (-1.67, -0.81) }\\
3dpoly & -3.62 {\tiny (-7.85, -0.68) }&-1.26 {\tiny (-2.58, -0.58) }&-1.43 {\tiny (-2.59, -0.65) }&-15.63 {\tiny (-23.19, -9.28) }&{\bf -0.38 {\tiny (-0.84, 0.05) } }&-0.52 {\tiny (-1.41, -0.00) }\\
sin & {\bf 0.93 {\tiny (0.66, 0.98) } }&0.37 {\tiny (0.18, 0.55) }&0.10 {\tiny (0.01, 0.18) }&0.76 {\tiny (0.54, 0.88) }&-1.23 {\tiny (-1.59, -0.86) }&-1.77 {\tiny (-2.36, -1.18) }\\
linear & 0.93 {\tiny (0.75, 0.99) }&0.55 {\tiny (0.41, 0.73) }&0.37 {\tiny (0.29, 0.46) }&{\bf 0.99 {\tiny (0.95, 1.00) } }&-0.58 {\tiny (-0.78, -0.41) }&-0.68 {\tiny (-1.11, -0.35) }\\
rand\_pw & {\bf 0.57 {\tiny (-1.18, 0.95) } }&0.21 {\tiny (-0.30, 0.57) }&0.14 {\tiny (-0.51, 0.39) }&0.54 {\tiny (-0.94, 0.98) }&-0.05 {\tiny (-7.16, 0.84) }&0.12 {\tiny (-5.11, 0.82) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.73 {\tiny (0.39, 0.90) } }&0.39 {\tiny (0.15, 0.56) }&0.19 {\tiny (-0.21, 0.47) }&-0.62 {\tiny (-1.09, -0.35) }&-1.80 {\tiny (-2.41, -1.15) }&-2.79 {\tiny (-3.93, -1.71) }\\
2dpoly & {\bf 0.89 {\tiny (0.77, 0.96) } }&0.72 {\tiny (0.56, 0.81) }&0.43 {\tiny (0.32, 0.53) }&0.25 {\tiny (-0.07, 0.40) }&0.74 {\tiny (0.63, 0.81) }&0.57 {\tiny (0.37, 0.73) }\\
sigmoid & {\bf 0.88 {\tiny (0.62, 0.97) } }&0.73 {\tiny (0.52, 0.88) }&0.13 {\tiny (0.07, 0.18) }&0.86 {\tiny (0.75, 0.93) }&-0.11 {\tiny (-0.48, 0.24) }&-1.36 {\tiny (-2.08, -0.52) }\\
step & {\bf 0.60 {\tiny (0.36, 0.73) } }&0.48 {\tiny (0.34, 0.60) }&0.05 {\tiny (0.02, 0.08) }&0.54 {\tiny (0.44, 0.61) }&0.19 {\tiny (-0.02, 0.39) }&-0.40 {\tiny (-1.00, 0.03) }\\
3dpoly & -1.28 {\tiny (-4.59, 0.10) }&-0.94 {\tiny (-2.22, -0.08) }&-0.87 {\tiny (-1.46, -0.14) }&-21.28 {\tiny (-34.52, -14.29) }&{\bf 0.34 {\tiny (0.04, 0.61) } }&-0.26 {\tiny (-1.39, 0.30) }\\
sin & {\bf 0.87 {\tiny (0.62, 0.98) } }&0.66 {\tiny (0.49, 0.81) }&0.05 {\tiny (-0.00, 0.09) }&0.71 {\tiny (0.52, 0.82) }&0.15 {\tiny (-0.15, 0.47) }&-0.91 {\tiny (-1.77, -0.30) }\\
linear & 0.96 {\tiny (0.90, 0.99) }&0.86 {\tiny (0.72, 0.94) }&0.29 {\tiny (0.22, 0.36) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&0.24 {\tiny (0.05, 0.43) }&-0.23 {\tiny (-0.68, 0.17) }\\
rand\_pw & {\bf 0.79 {\tiny (-0.15, 0.98) } }&0.63 {\tiny (-0.04, 0.84) }&0.21 {\tiny (-0.20, 0.40) }&0.46 {\tiny (-1.08, 0.98) }&0.35 {\tiny (-2.68, 0.92) }&0.35 {\tiny (-3.77, 0.85) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.88 {\tiny (0.71, 0.96) } }&0.75 {\tiny (0.60, 0.87) }&0.56 {\tiny (0.44, 0.66) }&-0.65 {\tiny (-0.99, -0.38) }&0.47 {\tiny (0.31, 0.60) }&-0.30 {\tiny (-1.16, 0.22) }\\
2dpoly & 0.90 {\tiny (0.83, 0.95) }&0.89 {\tiny (0.76, 0.94) }&0.49 {\tiny (0.37, 0.60) }&-0.18 {\tiny (-0.55, 0.06) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.91 {\tiny (0.79, 0.95) }\\
sigmoid & 0.85 {\tiny (0.61, 0.95) }&0.81 {\tiny (0.67, 0.91) }&0.12 {\tiny (0.06, 0.17) }&0.84 {\tiny (0.74, 0.91) }&{\bf 0.93 {\tiny (0.84, 0.97) } }&-0.36 {\tiny (-1.14, 0.22) }\\
step & 0.49 {\tiny (0.32, 0.60) }&0.49 {\tiny (0.35, 0.57) }&0.04 {\tiny (0.01, 0.06) }&0.46 {\tiny (0.38, 0.51) }&{\bf 0.58 {\tiny (0.55, 0.60) } }&0.19 {\tiny (-0.23, 0.49) }\\
3dpoly & 0.26 {\tiny (-1.33, 0.65) }&0.38 {\tiny (-0.81, 0.73) }&-0.08 {\tiny (-0.63, 0.44) }&-21.29 {\tiny (-34.54, -11.35) }&{\bf 0.97 {\tiny (0.93, 0.99) } }&0.67 {\tiny (-0.26, 0.93) }\\
sin & 0.77 {\tiny (0.54, 0.93) }&0.76 {\tiny (0.55, 0.90) }&0.01 {\tiny (-0.04, 0.05) }&0.58 {\tiny (0.42, 0.70) }&{\bf 0.96 {\tiny (0.90, 0.98) } }&-0.18 {\tiny (-0.78, 0.35) }\\
linear & 0.97 {\tiny (0.90, 0.99) }&0.92 {\tiny (0.82, 0.98) }&0.29 {\tiny (0.21, 0.35) }&{\bf 1.00 {\tiny (0.97, 1.00) } }&0.94 {\tiny (0.88, 0.98) }&0.42 {\tiny (0.14, 0.65) }\\
rand\_pw & {\bf 0.85 {\tiny (-0.15, 0.98) } }&0.79 {\tiny (0.33, 0.93) }&0.23 {\tiny (-0.26, 0.55) }&0.32 {\tiny (-1.29, 0.98) }&0.71 {\tiny (-0.36, 0.98) }&0.73 {\tiny (-1.49, 0.96) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & -1.04 {\tiny (-2.96, -0.10) }&{\bf -0.11 {\tiny (-0.55, 0.12) } }&-0.47 {\tiny (-0.87, -0.26) }&-0.54 {\tiny (-0.92, -0.27) }&-4.81 {\tiny (-5.53, -3.95) }&-4.63 {\tiny (-5.62, -3.51) }\\
2dpoly & {\bf 0.68 {\tiny (0.41, 0.85) } }&0.24 {\tiny (0.07, 0.39) }&0.18 {\tiny (-0.07, 0.37) }&0.38 {\tiny (0.17, 0.54) }&0.45 {\tiny (0.34, 0.51) }&0.40 {\tiny (0.27, 0.52) }\\
sigmoid & 0.18 {\tiny (-0.70, 0.73) }&0.71 {\tiny (0.41, 0.90) }&0.22 {\tiny (0.11, 0.28) }&{\bf 0.89 {\tiny (0.70, 0.97) } }&-1.70 {\tiny (-2.16, -1.37) }&-2.28 {\tiny (-3.02, -1.50) }\\
step & 0.26 {\tiny (-0.26, 0.58) }&0.50 {\tiny (0.30, 0.65) }&0.11 {\tiny (0.04, 0.15) }&{\bf 0.60 {\tiny (0.42, 0.67) } }&-0.83 {\tiny (-1.19, -0.65) }&-1.17 {\tiny (-1.73, -0.75) }\\
3dpoly & -1.22 {\tiny (-3.78, -0.03) }&-1.41 {\tiny (-2.61, -0.60) }&-1.50 {\tiny (-2.55, -0.76) }&-15.81 {\tiny (-23.45, -10.25) }&{\bf -0.36 {\tiny (-0.84, 0.04) } }&-0.56 {\tiny (-1.36, -0.00) }\\
sin & 0.51 {\tiny (-0.25, 0.90) }&0.65 {\tiny (0.41, 0.82) }&0.13 {\tiny (0.04, 0.19) }&{\bf 0.76 {\tiny (0.53, 0.89) } }&-1.18 {\tiny (-1.56, -0.89) }&-1.76 {\tiny (-2.52, -1.10) }\\
linear & 0.42 {\tiny (-0.22, 0.75) }&0.76 {\tiny (0.61, 0.91) }&0.39 {\tiny (0.30, 0.46) }&{\bf 0.99 {\tiny (0.96, 1.00) } }&-0.59 {\tiny (-0.78, -0.41) }&-0.69 {\tiny (-1.04, -0.32) }\\
rand\_pw & 0.43 {\tiny (-2.30, 0.90) }&0.29 {\tiny (-0.49, 0.72) }&0.15 {\tiny (-0.46, 0.42) }&{\bf 0.56 {\tiny (-0.99, 0.98) } }&-0.03 {\tiny (-6.27, 0.81) }&0.14 {\tiny (-4.67, 0.83) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & 0.31 {\tiny (-0.76, 0.70) }&{\bf 0.38 {\tiny (0.10, 0.54) } }&0.26 {\tiny (-0.19, 0.47) }&-0.63 {\tiny (-1.03, -0.35) }&-1.60 {\tiny (-2.41, -1.15) }&-2.60 {\tiny (-4.06, -1.88) }\\
2dpoly & {\bf 0.79 {\tiny (0.52, 0.91) } }&0.68 {\tiny (0.52, 0.78) }&0.43 {\tiny (0.30, 0.51) }&0.21 {\tiny (-0.02, 0.41) }&0.75 {\tiny (0.65, 0.81) }&0.57 {\tiny (0.37, 0.68) }\\
sigmoid & 0.81 {\tiny (0.33, 0.95) }&0.79 {\tiny (0.65, 0.91) }&0.14 {\tiny (0.06, 0.19) }&{\bf 0.85 {\tiny (0.73, 0.94) } }&-0.06 {\tiny (-0.46, 0.25) }&-1.19 {\tiny (-2.10, -0.64) }\\
step & {\bf 0.64 {\tiny (0.43, 0.74) } }&0.54 {\tiny (0.40, 0.63) }&0.05 {\tiny (0.02, 0.09) }&0.53 {\tiny (0.41, 0.61) }&0.23 {\tiny (0.03, 0.38) }&-0.29 {\tiny (-0.89, 0.03) }\\
3dpoly & -0.44 {\tiny (-2.35, 0.26) }&-1.16 {\tiny (-2.61, -0.22) }&-0.89 {\tiny (-1.50, -0.26) }&-21.53 {\tiny (-32.38, -13.40) }&{\bf 0.38 {\tiny (0.05, 0.60) } }&-0.21 {\tiny (-1.39, 0.32) }\\
sin & {\bf 0.91 {\tiny (0.63, 0.98) } }&0.74 {\tiny (0.61, 0.87) }&0.05 {\tiny (0.00, 0.10) }&0.69 {\tiny (0.52, 0.82) }&0.20 {\tiny (-0.18, 0.45) }&-0.87 {\tiny (-1.59, -0.14) }\\
linear & 0.84 {\tiny (0.47, 0.97) }&0.90 {\tiny (0.77, 0.96) }&0.29 {\tiny (0.21, 0.35) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&0.28 {\tiny (0.02, 0.46) }&-0.16 {\tiny (-0.73, 0.20) }\\
rand\_pw & {\bf 0.68 {\tiny (-1.05, 0.94) } }&0.58 {\tiny (0.02, 0.88) }&0.19 {\tiny (-0.26, 0.47) }&0.51 {\tiny (-1.42, 0.98) }&0.36 {\tiny (-3.20, 0.93) }&0.35 {\tiny (-3.92, 0.88) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.80 {\tiny (0.55, 0.95) } }&0.73 {\tiny (0.60, 0.86) }&0.58 {\tiny (0.39, 0.67) }&-0.65 {\tiny (-0.98, -0.32) }&0.50 {\tiny (0.35, 0.60) }&-0.34 {\tiny (-1.10, 0.17) }\\
2dpoly & 0.88 {\tiny (0.75, 0.95) }&0.89 {\tiny (0.69, 0.95) }&0.49 {\tiny (0.34, 0.58) }&-0.21 {\tiny (-0.47, 0.05) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.92 {\tiny (0.81, 0.95) }\\
sigmoid & 0.87 {\tiny (0.60, 0.97) }&0.83 {\tiny (0.69, 0.92) }&0.12 {\tiny (0.05, 0.17) }&0.83 {\tiny (0.72, 0.91) }&{\bf 0.93 {\tiny (0.86, 0.97) } }&-0.25 {\tiny (-0.99, 0.21) }\\
step & 0.58 {\tiny (0.32, 0.72) }&0.49 {\tiny (0.38, 0.57) }&0.04 {\tiny (0.01, 0.07) }&0.45 {\tiny (0.37, 0.52) }&{\bf 0.58 {\tiny (0.55, 0.60) } }&0.16 {\tiny (-0.35, 0.53) }\\
3dpoly & 0.35 {\tiny (-0.86, 0.73) }&0.21 {\tiny (-0.81, 0.56) }&0.02 {\tiny (-0.68, 0.43) }&-20.47 {\tiny (-35.69, -10.74) }&{\bf 0.97 {\tiny (0.94, 0.99) } }&0.77 {\tiny (-0.76, 0.94) }\\
sin & 0.79 {\tiny (0.46, 0.96) }&0.74 {\tiny (0.62, 0.86) }&0.00 {\tiny (-0.04, 0.04) }&0.56 {\tiny (0.38, 0.71) }&{\bf 0.96 {\tiny (0.91, 0.98) } }&-0.05 {\tiny (-0.58, 0.42) }\\
linear & 0.95 {\tiny (0.83, 0.99) }&0.92 {\tiny (0.82, 0.98) }&0.28 {\tiny (0.21, 0.36) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.94 {\tiny (0.89, 0.98) }&0.44 {\tiny (0.17, 0.70) }\\
rand\_pw & {\bf 0.84 {\tiny (-0.39, 0.97) } }&0.76 {\tiny (0.28, 0.94) }&0.23 {\tiny (-0.19, 0.62) }&0.30 {\tiny (-1.46, 0.98) }&0.69 {\tiny (-0.21, 0.98) }&0.72 {\tiny (-1.15, 0.95) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.67 {\tiny (0.17, 0.86) } }&0.08 {\tiny (-0.12, 0.22) }&-0.16 {\tiny (-0.41, -0.05) }&-0.20 {\tiny (-0.45, -0.06) }&-5.43 {\tiny (-6.51, -4.71) }&-5.33 {\tiny (-6.78, -4.27) }\\
2dpoly & {\bf 0.95 {\tiny (0.82, 0.98) } }&0.33 {\tiny (0.17, 0.44) }&0.33 {\tiny (0.09, 0.45) }&0.60 {\tiny (0.46, 0.68) }&0.45 {\tiny (0.33, 0.55) }&0.42 {\tiny (0.25, 0.56) }\\
sigmoid & 0.86 {\tiny (0.43, 0.96) }&0.39 {\tiny (0.21, 0.54) }&0.20 {\tiny (0.09, 0.30) }&{\bf 0.90 {\tiny (0.71, 0.96) } }&-2.02 {\tiny (-2.46, -1.53) }&-2.38 {\tiny (-3.27, -1.66) }\\
step & 0.59 {\tiny (0.15, 0.74) }&0.29 {\tiny (0.17, 0.44) }&0.11 {\tiny (0.03, 0.17) }&{\bf 0.66 {\tiny (0.47, 0.73) } }&-1.52 {\tiny (-1.93, -1.12) }&-1.74 {\tiny (-2.31, -1.19) }\\
3dpoly & -1.91 {\tiny (-4.67, -0.15) }&-0.68 {\tiny (-1.90, -0.04) }&-1.11 {\tiny (-2.02, -0.18) }&-13.88 {\tiny (-24.32, -8.76) }&{\bf -0.36 {\tiny (-1.02, 0.19) } }&-0.54 {\tiny (-1.47, 0.13) }\\
sin & {\bf 0.87 {\tiny (0.42, 0.96) } }&0.30 {\tiny (0.16, 0.47) }&0.11 {\tiny (-0.00, 0.18) }&0.76 {\tiny (0.51, 0.89) }&-1.41 {\tiny (-1.81, -1.00) }&-2.00 {\tiny (-2.60, -1.41) }\\
linear & 0.96 {\tiny (0.79, 1.00) }&0.50 {\tiny (0.32, 0.66) }&0.40 {\tiny (0.31, 0.48) }&{\bf 0.99 {\tiny (0.96, 1.00) } }&-0.57 {\tiny (-0.75, -0.37) }&-0.65 {\tiny (-0.98, -0.32) }\\
rand\_pw & {\bf 0.73 {\tiny (-0.53, 0.98) } }&0.28 {\tiny (-0.27, 0.58) }&0.19 {\tiny (-0.37, 0.44) }&0.67 {\tiny (-0.77, 0.99) }&-0.14 {\tiny (-6.99, 0.84) }&-0.00 {\tiny (-6.85, 0.83) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.82 {\tiny (0.51, 0.93) } }&0.59 {\tiny (0.41, 0.74) }&0.43 {\tiny (0.15, 0.57) }&-0.15 {\tiny (-0.33, -0.03) }&-2.14 {\tiny (-3.20, -1.43) }&-2.90 {\tiny (-4.43, -1.90) }\\
2dpoly & {\bf 0.95 {\tiny (0.90, 0.98) } }&0.80 {\tiny (0.66, 0.89) }&0.47 {\tiny (0.36, 0.58) }&0.57 {\tiny (0.44, 0.67) }&0.74 {\tiny (0.65, 0.81) }&0.64 {\tiny (0.45, 0.76) }\\
sigmoid & {\bf 0.91 {\tiny (0.66, 0.98) } }&0.77 {\tiny (0.59, 0.88) }&0.17 {\tiny (0.10, 0.23) }&0.88 {\tiny (0.75, 0.95) }&-0.29 {\tiny (-0.62, 0.05) }&-1.06 {\tiny (-2.00, -0.46) }\\
step & {\bf 0.71 {\tiny (0.47, 0.80) } }&0.56 {\tiny (0.40, 0.66) }&0.09 {\tiny (0.04, 0.13) }&0.65 {\tiny (0.52, 0.71) }&-0.20 {\tiny (-0.43, 0.09) }&-0.69 {\tiny (-1.16, -0.21) }\\
3dpoly & 0.36 {\tiny (-1.24, 0.74) }&-0.67 {\tiny (-1.96, -0.02) }&-0.72 {\tiny (-1.82, -0.01) }&-18.36 {\tiny (-32.25, -10.79) }&{\bf 0.38 {\tiny (-0.11, 0.65) } }&-0.08 {\tiny (-1.47, 0.52) }\\
sin & {\bf 0.91 {\tiny (0.63, 0.98) } }&0.66 {\tiny (0.44, 0.80) }&0.06 {\tiny (0.01, 0.11) }&0.71 {\tiny (0.55, 0.83) }&0.05 {\tiny (-0.27, 0.37) }&-0.69 {\tiny (-1.53, -0.05) }\\
linear & 0.97 {\tiny (0.89, 0.99) }&0.87 {\tiny (0.71, 0.94) }&0.33 {\tiny (0.26, 0.41) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.28 {\tiny (0.07, 0.45) }&0.03 {\tiny (-0.39, 0.34) }\\
rand\_pw & {\bf 0.89 {\tiny (0.01, 0.99) } }&0.70 {\tiny (0.01, 0.88) }&0.27 {\tiny (-0.15, 0.50) }&0.61 {\tiny (-1.01, 0.98) }&0.39 {\tiny (-3.09, 0.92) }&0.43 {\tiny (-3.39, 0.89) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.91 {\tiny (0.74, 0.97) } }&0.83 {\tiny (0.64, 0.93) }&0.62 {\tiny (0.52, 0.70) }&-0.04 {\tiny (-0.16, 0.01) }&0.41 {\tiny (0.16, 0.59) }&0.05 {\tiny (-0.49, 0.43) }\\
2dpoly & 0.98 {\tiny (0.94, 0.99) }&0.94 {\tiny (0.84, 0.97) }&0.49 {\tiny (0.35, 0.63) }&0.49 {\tiny (0.35, 0.60) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.94 {\tiny (0.89, 0.96) }\\
sigmoid & {\bf 0.93 {\tiny (0.79, 0.99) } }&0.88 {\tiny (0.76, 0.95) }&0.14 {\tiny (0.09, 0.20) }&0.87 {\tiny (0.76, 0.93) }&0.91 {\tiny (0.84, 0.96) }&0.41 {\tiny (0.10, 0.68) }\\
step & {\bf 0.77 {\tiny (0.62, 0.85) } }&0.70 {\tiny (0.60, 0.78) }&0.08 {\tiny (0.04, 0.12) }&0.66 {\tiny (0.56, 0.71) }&0.71 {\tiny (0.64, 0.75) }&0.44 {\tiny (-0.01, 0.65) }\\
3dpoly & 0.68 {\tiny (-0.29, 0.92) }&0.42 {\tiny (-1.14, 0.76) }&0.03 {\tiny (-0.91, 0.42) }&-18.29 {\tiny (-31.99, -7.88) }&{\bf 0.97 {\tiny (0.94, 0.99) } }&0.84 {\tiny (-0.17, 0.95) }\\
sin & 0.92 {\tiny (0.77, 0.98) }&0.80 {\tiny (0.60, 0.90) }&0.01 {\tiny (-0.03, 0.05) }&0.60 {\tiny (0.43, 0.72) }&{\bf 0.97 {\tiny (0.92, 0.98) } }&0.50 {\tiny (0.19, 0.72) }\\
linear & 0.98 {\tiny (0.93, 1.00) }&0.95 {\tiny (0.87, 0.99) }&0.32 {\tiny (0.26, 0.40) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.94 {\tiny (0.89, 0.97) }&0.76 {\tiny (0.64, 0.87) }\\
rand\_pw & {\bf 0.92 {\tiny (0.56, 0.99) } }&0.84 {\tiny (0.45, 0.97) }&0.28 {\tiny (-0.20, 0.58) }&0.53 {\tiny (-1.01, 0.98) }&0.76 {\tiny (-0.23, 0.98) }&0.85 {\tiny (-0.18, 0.97) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.68 {\tiny (0.33, 0.84) } }&0.06 {\tiny (-0.18, 0.20) }&-0.16 {\tiny (-0.39, -0.04) }&-0.19 {\tiny (-0.43, -0.05) }&-5.50 {\tiny (-6.18, -4.69) }&-5.40 {\tiny (-6.51, -4.48) }\\
2dpoly & {\bf 0.93 {\tiny (0.83, 0.97) } }&0.31 {\tiny (0.14, 0.43) }&0.32 {\tiny (0.08, 0.43) }&0.60 {\tiny (0.48, 0.68) }&0.44 {\tiny (0.35, 0.52) }&0.41 {\tiny (0.27, 0.54) }\\
sigmoid & 0.87 {\tiny (0.69, 0.96) }&0.40 {\tiny (0.24, 0.55) }&0.19 {\tiny (0.12, 0.29) }&{\bf 0.89 {\tiny (0.77, 0.96) } }&-2.00 {\tiny (-2.36, -1.68) }&-2.28 {\tiny (-2.98, -1.69) }\\
step & 0.60 {\tiny (0.43, 0.72) }&0.31 {\tiny (0.12, 0.40) }&0.10 {\tiny (0.04, 0.17) }&{\bf 0.65 {\tiny (0.51, 0.72) } }&-1.53 {\tiny (-1.91, -1.23) }&-1.72 {\tiny (-2.30, -1.30) }\\
3dpoly & -3.25 {\tiny (-6.39, -0.51) }&-0.61 {\tiny (-1.54, 0.01) }&-0.96 {\tiny (-1.99, -0.44) }&-12.73 {\tiny (-22.77, -8.33) }&{\bf -0.32 {\tiny (-0.83, 0.12) } }&-0.52 {\tiny (-1.57, 0.07) }\\
sin & {\bf 0.86 {\tiny (0.62, 0.97) } }&0.31 {\tiny (0.18, 0.47) }&0.09 {\tiny (0.02, 0.18) }&0.76 {\tiny (0.56, 0.87) }&-1.41 {\tiny (-1.73, -1.03) }&-1.89 {\tiny (-2.71, -1.07) }\\
linear & 0.97 {\tiny (0.91, 0.99) }&0.50 {\tiny (0.33, 0.69) }&0.41 {\tiny (0.32, 0.48) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&-0.56 {\tiny (-0.70, -0.41) }&-0.56 {\tiny (-0.96, -0.30) }\\
rand\_pw & 0.66 {\tiny (-0.48, 0.96) }&0.26 {\tiny (-0.14, 0.53) }&0.16 {\tiny (-0.28, 0.43) }&{\bf 0.68 {\tiny (-0.67, 0.98) } }&-0.10 {\tiny (-6.55, 0.83) }&0.04 {\tiny (-5.42, 0.83) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.80 {\tiny (0.55, 0.94) } }&0.55 {\tiny (0.34, 0.71) }&0.42 {\tiny (0.15, 0.55) }&-0.13 {\tiny (-0.44, -0.03) }&-2.20 {\tiny (-2.94, -1.43) }&-3.06 {\tiny (-4.27, -1.86) }\\
2dpoly & {\bf 0.93 {\tiny (0.84, 0.98) } }&0.80 {\tiny (0.71, 0.88) }&0.46 {\tiny (0.36, 0.58) }&0.57 {\tiny (0.44, 0.68) }&0.74 {\tiny (0.65, 0.81) }&0.63 {\tiny (0.46, 0.73) }\\
sigmoid & {\bf 0.92 {\tiny (0.78, 0.97) } }&0.75 {\tiny (0.55, 0.88) }&0.16 {\tiny (0.10, 0.23) }&0.87 {\tiny (0.78, 0.94) }&-0.28 {\tiny (-0.65, 0.07) }&-1.09 {\tiny (-1.74, -0.42) }\\
step & {\bf 0.70 {\tiny (0.56, 0.78) } }&0.54 {\tiny (0.40, 0.67) }&0.08 {\tiny (0.04, 0.13) }&0.63 {\tiny (0.55, 0.70) }&-0.20 {\tiny (-0.48, 0.08) }&-0.63 {\tiny (-1.24, -0.26) }\\
3dpoly & -0.26 {\tiny (-2.67, 0.56) }&-0.58 {\tiny (-1.75, 0.19) }&-0.76 {\tiny (-1.59, -0.22) }&-19.39 {\tiny (-29.16, -11.07) }&{\bf 0.38 {\tiny (-0.06, 0.61) } }&-0.03 {\tiny (-0.86, 0.42) }\\
sin & {\bf 0.88 {\tiny (0.71, 0.97) } }&0.65 {\tiny (0.48, 0.80) }&0.05 {\tiny (0.01, 0.11) }&0.70 {\tiny (0.57, 0.80) }&0.03 {\tiny (-0.26, 0.37) }&-0.70 {\tiny (-1.47, -0.15) }\\
linear & 0.98 {\tiny (0.93, 0.99) }&0.86 {\tiny (0.76, 0.94) }&0.34 {\tiny (0.26, 0.41) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.28 {\tiny (0.09, 0.44) }&-0.03 {\tiny (-0.30, 0.27) }\\
rand\_pw & {\bf 0.86 {\tiny (0.02, 0.99) } }&0.64 {\tiny (0.15, 0.88) }&0.26 {\tiny (-0.13, 0.50) }&0.59 {\tiny (-0.79, 0.98) }&0.41 {\tiny (-4.18, 0.92) }&0.40 {\tiny (-4.12, 0.88) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.91 {\tiny (0.73, 0.98) } }&0.82 {\tiny (0.65, 0.92) }&0.61 {\tiny (0.52, 0.69) }&-0.04 {\tiny (-0.18, 0.02) }&0.44 {\tiny (0.12, 0.59) }&0.03 {\tiny (-0.42, 0.52) }\\
2dpoly & 0.95 {\tiny (0.88, 0.98) }&0.93 {\tiny (0.81, 0.97) }&0.48 {\tiny (0.32, 0.60) }&0.49 {\tiny (0.35, 0.61) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.94 {\tiny (0.89, 0.96) }\\
sigmoid & {\bf 0.93 {\tiny (0.83, 0.97) } }&0.86 {\tiny (0.69, 0.93) }&0.14 {\tiny (0.08, 0.21) }&0.86 {\tiny (0.79, 0.93) }&0.92 {\tiny (0.83, 0.96) }&0.43 {\tiny (0.13, 0.65) }\\
step & {\bf 0.75 {\tiny (0.59, 0.82) } }&0.68 {\tiny (0.55, 0.75) }&0.08 {\tiny (0.04, 0.13) }&0.64 {\tiny (0.56, 0.71) }&0.71 {\tiny (0.63, 0.75) }&0.42 {\tiny (0.03, 0.63) }\\
3dpoly & 0.66 {\tiny (0.12, 0.88) }&0.55 {\tiny (-0.69, 0.82) }&0.08 {\tiny (-0.66, 0.40) }&-17.18 {\tiny (-30.54, -9.27) }&{\bf 0.98 {\tiny (0.95, 0.99) } }&0.82 {\tiny (-0.15, 0.96) }\\
sin & 0.87 {\tiny (0.70, 0.97) }&0.77 {\tiny (0.60, 0.89) }&0.01 {\tiny (-0.02, 0.07) }&0.58 {\tiny (0.45, 0.71) }&{\bf 0.97 {\tiny (0.90, 0.98) } }&0.47 {\tiny (0.19, 0.66) }\\
linear & 0.98 {\tiny (0.95, 1.00) }&0.94 {\tiny (0.86, 0.98) }&0.33 {\tiny (0.24, 0.39) }&{\bf 1.00 {\tiny (0.99, 1.00) } }&0.94 {\tiny (0.88, 0.98) }&0.76 {\tiny (0.59, 0.86) }\\
rand\_pw & {\bf 0.91 {\tiny (0.40, 0.99) } }&0.81 {\tiny (0.31, 0.95) }&0.26 {\tiny (-0.29, 0.57) }&0.57 {\tiny (-1.10, 0.98) }&0.76 {\tiny (-0.40, 0.98) }&0.85 {\tiny (0.07, 0.97) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.49 {\tiny (-0.27, 0.85) } }&0.07 {\tiny (-0.15, 0.23) }&-0.15 {\tiny (-0.37, -0.04) }&-0.18 {\tiny (-0.43, -0.07) }&-5.54 {\tiny (-6.45, -4.65) }&-5.49 {\tiny (-6.59, -4.31) }\\
2dpoly & {\bf 0.90 {\tiny (0.78, 0.97) } }&0.33 {\tiny (0.18, 0.45) }&0.30 {\tiny (0.12, 0.46) }&0.60 {\tiny (0.47, 0.68) }&0.44 {\tiny (0.32, 0.53) }&0.43 {\tiny (0.25, 0.56) }\\
sigmoid & 0.87 {\tiny (0.66, 0.94) }&0.48 {\tiny (0.26, 0.67) }&0.23 {\tiny (0.12, 0.34) }&{\bf 0.91 {\tiny (0.75, 0.97) } }&-2.09 {\tiny (-2.50, -1.64) }&-2.38 {\tiny (-3.14, -1.69) }\\
step & 0.59 {\tiny (0.39, 0.72) }&0.34 {\tiny (0.19, 0.48) }&0.13 {\tiny (0.05, 0.20) }&{\bf 0.67 {\tiny (0.51, 0.73) } }&-1.57 {\tiny (-2.05, -1.23) }&-1.73 {\tiny (-2.36, -1.30) }\\
3dpoly & -3.18 {\tiny (-7.22, -0.32) }&-0.64 {\tiny (-1.75, -0.10) }&-1.09 {\tiny (-2.28, -0.26) }&-13.77 {\tiny (-23.23, -6.88) }&{\bf -0.32 {\tiny (-0.95, 0.18) } }&-0.45 {\tiny (-1.44, 0.12) }\\
sin & {\bf 0.94 {\tiny (0.69, 0.98) } }&0.38 {\tiny (0.19, 0.56) }&0.12 {\tiny (0.02, 0.22) }&0.78 {\tiny (0.56, 0.89) }&-1.46 {\tiny (-1.84, -1.08) }&-1.93 {\tiny (-2.48, -1.30) }\\
linear & 0.94 {\tiny (0.78, 0.99) }&0.56 {\tiny (0.43, 0.73) }&0.41 {\tiny (0.34, 0.52) }&{\bf 0.99 {\tiny (0.96, 1.00) } }&-0.57 {\tiny (-0.77, -0.40) }&-0.65 {\tiny (-1.06, -0.33) }\\
rand\_pw & {\bf 0.63 {\tiny (-1.03, 0.96) } }&0.27 {\tiny (-0.19, 0.61) }&0.20 {\tiny (-0.23, 0.45) }&0.62 {\tiny (-0.72, 0.98) }&-0.08 {\tiny (-7.10, 0.83) }&0.05 {\tiny (-5.66, 0.82) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.76 {\tiny (0.40, 0.92) } }&0.52 {\tiny (0.35, 0.66) }&0.41 {\tiny (0.17, 0.56) }&-0.14 {\tiny (-0.34, -0.03) }&-2.32 {\tiny (-3.03, -1.48) }&-2.98 {\tiny (-4.23, -1.72) }\\
2dpoly & {\bf 0.92 {\tiny (0.82, 0.97) } }&0.78 {\tiny (0.64, 0.87) }&0.47 {\tiny (0.28, 0.58) }&0.58 {\tiny (0.40, 0.68) }&0.74 {\tiny (0.62, 0.81) }&0.63 {\tiny (0.45, 0.78) }\\
sigmoid & {\bf 0.91 {\tiny (0.69, 0.98) } }&0.76 {\tiny (0.55, 0.90) }&0.17 {\tiny (0.10, 0.24) }&0.89 {\tiny (0.77, 0.95) }&-0.30 {\tiny (-0.69, 0.12) }&-1.15 {\tiny (-1.80, -0.43) }\\
step & {\bf 0.68 {\tiny (0.48, 0.79) } }&0.58 {\tiny (0.43, 0.70) }&0.09 {\tiny (0.05, 0.14) }&0.64 {\tiny (0.52, 0.71) }&-0.18 {\tiny (-0.54, 0.14) }&-0.66 {\tiny (-1.41, -0.13) }\\
3dpoly & -1.11 {\tiny (-4.76, 0.28) }&-0.68 {\tiny (-1.86, 0.23) }&-0.96 {\tiny (-1.88, 0.02) }&-19.70 {\tiny (-36.03, -10.71) }&{\bf 0.32 {\tiny (-0.11, 0.66) } }&-0.15 {\tiny (-1.24, 0.51) }\\
sin & {\bf 0.90 {\tiny (0.64, 0.98) } }&0.68 {\tiny (0.51, 0.80) }&0.07 {\tiny (0.01, 0.12) }&0.73 {\tiny (0.54, 0.84) }&0.03 {\tiny (-0.32, 0.39) }&-0.69 {\tiny (-1.51, -0.17) }\\
linear & 0.97 {\tiny (0.92, 0.99) }&0.88 {\tiny (0.73, 0.95) }&0.33 {\tiny (0.26, 0.42) }&{\bf 0.99 {\tiny (0.97, 1.00) } }&0.25 {\tiny (0.07, 0.44) }&-0.03 {\tiny (-0.37, 0.30) }\\
rand\_pw & {\bf 0.84 {\tiny (-0.08, 0.98) } }&0.66 {\tiny (-0.02, 0.86) }&0.27 {\tiny (-0.17, 0.48) }&0.57 {\tiny (-0.84, 0.98) }&0.38 {\tiny (-2.49, 0.92) }&0.36 {\tiny (-2.94, 0.87) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.89 {\tiny (0.71, 0.97) } }&0.80 {\tiny (0.64, 0.90) }&0.61 {\tiny (0.51, 0.72) }&-0.05 {\tiny (-0.15, 0.02) }&0.40 {\tiny (0.07, 0.59) }&0.04 {\tiny (-0.69, 0.44) }\\
2dpoly & 0.92 {\tiny (0.86, 0.96) }&0.92 {\tiny (0.77, 0.97) }&0.49 {\tiny (0.36, 0.62) }&0.50 {\tiny (0.30, 0.61) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.94 {\tiny (0.88, 0.97) }\\
sigmoid & 0.89 {\tiny (0.68, 0.97) }&0.84 {\tiny (0.73, 0.93) }&0.15 {\tiny (0.09, 0.21) }&0.87 {\tiny (0.78, 0.93) }&{\bf 0.92 {\tiny (0.82, 0.96) } }&0.42 {\tiny (0.01, 0.67) }\\
step & 0.68 {\tiny (0.51, 0.77) }&0.68 {\tiny (0.52, 0.77) }&0.08 {\tiny (0.05, 0.12) }&0.66 {\tiny (0.55, 0.71) }&{\bf 0.72 {\tiny (0.62, 0.75) } }&0.44 {\tiny (0.05, 0.69) }\\
3dpoly & 0.33 {\tiny (-1.22, 0.72) }&0.47 {\tiny (-0.86, 0.78) }&-0.04 {\tiny (-0.73, 0.49) }&-18.54 {\tiny (-32.32, -8.94) }&{\bf 0.98 {\tiny (0.94, 0.99) } }&0.78 {\tiny (0.16, 0.96) }\\
sin & 0.80 {\tiny (0.57, 0.95) }&0.78 {\tiny (0.58, 0.91) }&0.02 {\tiny (-0.02, 0.07) }&0.61 {\tiny (0.44, 0.74) }&{\bf 0.97 {\tiny (0.91, 0.98) } }&0.47 {\tiny (0.13, 0.71) }\\
linear & 0.98 {\tiny (0.94, 1.00) }&0.94 {\tiny (0.85, 0.98) }&0.32 {\tiny (0.25, 0.40) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.94 {\tiny (0.88, 0.98) }&0.74 {\tiny (0.61, 0.86) }\\
rand\_pw & {\bf 0.86 {\tiny (-0.17, 0.99) } }&0.82 {\tiny (0.29, 0.95) }&0.28 {\tiny (-0.29, 0.56) }&0.51 {\tiny (-1.20, 0.98) }&0.73 {\tiny (-0.47, 0.98) }&0.82 {\tiny (-0.42, 0.98) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & -1.34 {\tiny (-3.28, -0.26) }&{\bf 0.08 {\tiny (-0.16, 0.23) } }&-0.16 {\tiny (-0.39, -0.04) }&-0.21 {\tiny (-0.44, -0.06) }&-5.64 {\tiny (-6.31, -4.72) }&-5.37 {\tiny (-6.49, -4.18) }\\
2dpoly & {\bf 0.69 {\tiny (0.44, 0.86) } }&0.36 {\tiny (0.18, 0.48) }&0.30 {\tiny (0.09, 0.44) }&0.59 {\tiny (0.45, 0.69) }&0.44 {\tiny (0.33, 0.52) }&0.40 {\tiny (0.25, 0.54) }\\
sigmoid & 0.10 {\tiny (-0.83, 0.69) }&0.74 {\tiny (0.43, 0.91) }&0.26 {\tiny (0.14, 0.34) }&{\bf 0.91 {\tiny (0.72, 0.97) } }&-1.99 {\tiny (-2.50, -1.67) }&-2.48 {\tiny (-3.20, -1.70) }\\
step & 0.09 {\tiny (-0.62, 0.54) }&0.56 {\tiny (0.34, 0.70) }&0.15 {\tiny (0.07, 0.21) }&{\bf 0.66 {\tiny (0.49, 0.74) } }&-1.50 {\tiny (-1.99, -1.25) }&-1.76 {\tiny (-2.41, -1.19) }\\
3dpoly & -0.99 {\tiny (-3.83, 0.15) }&-0.85 {\tiny (-1.91, -0.10) }&-1.23 {\tiny (-2.28, -0.36) }&-13.94 {\tiny (-21.87, -8.72) }&{\bf -0.37 {\tiny (-1.00, 0.15) } }&-0.52 {\tiny (-1.40, 0.08) }\\
sin & 0.48 {\tiny (-0.31, 0.88) }&0.66 {\tiny (0.43, 0.83) }&0.16 {\tiny (0.04, 0.23) }&{\bf 0.78 {\tiny (0.54, 0.90) } }&-1.38 {\tiny (-1.84, -1.10) }&-1.87 {\tiny (-2.63, -1.27) }\\
linear & 0.43 {\tiny (-0.18, 0.75) }&0.77 {\tiny (0.62, 0.91) }&0.44 {\tiny (0.35, 0.52) }&{\bf 0.99 {\tiny (0.96, 1.00) } }&-0.58 {\tiny (-0.77, -0.40) }&-0.65 {\tiny (-1.00, -0.28) }\\
rand\_pw & 0.46 {\tiny (-2.56, 0.90) }&0.36 {\tiny (-0.39, 0.75) }&0.21 {\tiny (-0.33, 0.48) }&{\bf 0.64 {\tiny (-0.86, 0.98) } }&-0.05 {\tiny (-5.53, 0.81) }&0.11 {\tiny (-6.03, 0.83) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & 0.26 {\tiny (-0.87, 0.74) }&{\bf 0.53 {\tiny (0.35, 0.65) } }&0.43 {\tiny (0.17, 0.56) }&-0.16 {\tiny (-0.36, -0.04) }&-2.10 {\tiny (-3.07, -1.55) }&-2.88 {\tiny (-4.26, -1.96) }\\
2dpoly & {\bf 0.83 {\tiny (0.58, 0.92) } }&0.75 {\tiny (0.59, 0.84) }&0.46 {\tiny (0.32, 0.56) }&0.56 {\tiny (0.42, 0.69) }&0.74 {\tiny (0.64, 0.82) }&0.63 {\tiny (0.44, 0.74) }\\
sigmoid & 0.82 {\tiny (0.34, 0.96) }&0.82 {\tiny (0.67, 0.94) }&0.17 {\tiny (0.10, 0.24) }&{\bf 0.88 {\tiny (0.76, 0.95) } }&-0.23 {\tiny (-0.67, 0.10) }&-0.96 {\tiny (-1.93, -0.46) }\\
step & {\bf 0.65 {\tiny (0.34, 0.79) } }&0.64 {\tiny (0.49, 0.72) }&0.09 {\tiny (0.04, 0.14) }&0.64 {\tiny (0.52, 0.71) }&-0.13 {\tiny (-0.46, 0.11) }&-0.55 {\tiny (-1.24, -0.17) }\\
3dpoly & -0.36 {\tiny (-2.70, 0.44) }&-0.83 {\tiny (-2.43, 0.07) }&-0.94 {\tiny (-1.93, -0.11) }&-19.94 {\tiny (-33.56, -10.56) }&{\bf 0.35 {\tiny (-0.09, 0.61) } }&-0.10 {\tiny (-1.21, 0.41) }\\
sin & {\bf 0.91 {\tiny (0.66, 0.98) } }&0.75 {\tiny (0.62, 0.87) }&0.07 {\tiny (0.02, 0.13) }&0.71 {\tiny (0.54, 0.84) }&0.10 {\tiny (-0.31, 0.37) }&-0.70 {\tiny (-1.36, -0.01) }\\
linear & 0.85 {\tiny (0.56, 0.98) }&0.91 {\tiny (0.80, 0.97) }&0.34 {\tiny (0.25, 0.41) }&{\bf 0.99 {\tiny (0.98, 1.00) } }&0.29 {\tiny (0.04, 0.46) }&0.03 {\tiny (-0.47, 0.34) }\\
rand\_pw & {\bf 0.72 {\tiny (-1.23, 0.95) } }&0.65 {\tiny (-0.01, 0.89) }&0.23 {\tiny (-0.19, 0.53) }&0.64 {\tiny (-1.05, 0.98) }&0.39 {\tiny (-2.39, 0.93) }&0.40 {\tiny (-3.76, 0.90) }\\
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
function & AGMM Avg & DeepIV & 2SLSpoly & 2SLS & DirectPoly & DirectNN\\
\hline\\
abs & {\bf 0.82 {\tiny (0.43, 0.95) } }&0.81 {\tiny (0.58, 0.91) }&0.61 {\tiny (0.50, 0.72) }&-0.04 {\tiny (-0.16, 0.01) }&0.43 {\tiny (0.18, 0.61) }&0.07 {\tiny (-0.52, 0.50) }\\
2dpoly & 0.90 {\tiny (0.80, 0.96) }&0.92 {\tiny (0.71, 0.96) }&0.49 {\tiny (0.32, 0.58) }&0.49 {\tiny (0.34, 0.60) }&{\bf 0.98 {\tiny (0.96, 0.99) } }&0.94 {\tiny (0.88, 0.97) }\\
sigmoid & 0.90 {\tiny (0.70, 0.98) }&0.86 {\tiny (0.72, 0.94) }&0.15 {\tiny (0.09, 0.21) }&0.86 {\tiny (0.75, 0.93) }&{\bf 0.92 {\tiny (0.83, 0.96) } }&0.44 {\tiny (0.05, 0.70) }\\
step & 0.72 {\tiny (0.51, 0.86) }&0.69 {\tiny (0.55, 0.77) }&0.08 {\tiny (0.04, 0.13) }&0.65 {\tiny (0.55, 0.72) }&{\bf 0.72 {\tiny (0.63, 0.76) } }&0.43 {\tiny (-0.01, 0.70) }\\
3dpoly & 0.47 {\tiny (-0.71, 0.80) }&0.31 {\tiny (-0.79, 0.64) }&0.06 {\tiny (-0.79, 0.48) }&-17.28 {\tiny (-34.57, -8.63) }&{\bf 0.98 {\tiny (0.94, 0.99) } }&0.85 {\tiny (-0.07, 0.96) }\\
sin & 0.82 {\tiny (0.55, 0.97) }&0.76 {\tiny (0.64, 0.88) }&0.01 {\tiny (-0.02, 0.05) }&0.59 {\tiny (0.40, 0.73) }&{\bf 0.96 {\tiny (0.92, 0.98) } }&0.51 {\tiny (0.30, 0.76) }\\
linear & 0.97 {\tiny (0.90, 0.99) }&0.94 {\tiny (0.85, 0.98) }&0.32 {\tiny (0.24, 0.40) }&{\bf 1.00 {\tiny (0.98, 1.00) } }&0.94 {\tiny (0.89, 0.98) }&0.77 {\tiny (0.61, 0.89) }\\
rand\_pw & {\bf 0.86 {\tiny (-0.22, 0.98) } }&0.80 {\tiny (0.28, 0.95) }&0.26 {\tiny (-0.29, 0.57) }&0.58 {\tiny (-1.10, 0.98) }&0.75 {\tiny (-0.31, 0.98) }&0.83 {\tiny (-0.22, 0.97) }\\
\end{tabular}
